Improving the Fidelity of CNOT Circuits on NISQ Hardware

We introduce an improved CNOT synthesis algorithm that considers nearest-neighbour interactions and CNOT gate error rates in noisy intermediate-scale quantum (NISQ) hardware. Compared to IBM's Qiskit compiler, it improves the fidelity of a synthesized CNOT circuit by about 2 times on average (up to 9 times). It lowers the synthesized CNOT count by a factor of 13 on average (up to a factor of 162). Our contribution is twofold. First, we define a $\textsf{Cost}$ function by approximating the average gate fidelity $F_{avg}$. According to the simulation results, $\textsf{Cost}$ fits the error probability of a noisy CNOT circuit, $\textsf{Prob} = 1 - F_{avg}$, much tighter than the commonly used cost functions. On IBM's fake Nairobi backend, it matches $\textsf{Prob}$ to within $10^{-3}$. On other backends, it fits $\textsf{Prob}$ to within $10^{-1}$. $\textsf{Cost}$ accurately quantifies the dynamic error characteristics and shows remarkable scalability. Second, we propose a noise-aware CNOT routing algorithm, NAPermRowCol, by adapting the leading Steiner-tree-based connectivity-aware CNOT synthesis algorithms. A weighted edge is used to encode a CNOT gate error rate and $\textsf{Cost}$-instructed heuristics are applied to each reduction step. NAPermRowCol does not use ancillary qubits and is not restricted to certain initial qubit maps. Compared with algorithms that are noise-agnostic, it improves the fidelity of a synthesized CNOT circuit across varied NISQ hardware. Depending on the benchmark circuit and the IBM backend selected, it lowers the synthesized CNOT count up to $56.95\%$ compared to ROWCOL and up to $21.62\%$ compared to PermRowCol. It reduces the synthesis $\textsf{Cost}$ up to $25.71\%$ compared to ROWCOL and up to $9.12\%$ compared to PermRowCol. Our method can be extended to route a more general quantum circuit, giving a powerful new tool for compiling on NISQ devices.

==> graphics/circuits/4qcircuit.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-6.75, 3) {};
		\node [style=none] (1) at (10.25, 3) {};
		\node [style=none] (2) at (-6.75, 1.5) {};
		\node [style=none] (3) at (10.25, 1.5) {};
		\node [style=none] (4) at (-6.75, 0) {};
		\node [style=none] (5) at (10.25, 0) {};
		\node [style=none] (6) at (-6.75, -1.5) {};
		\node [style=none] (7) at (10.25, -1.5) {};
		\node [style=none] (8) at (-4.5, 1.5) {$\bigoplus$};
		\node [style=none] (9) at (-4.5, 3) {$\bullet$};
		\node [style=none] (10) at (-2.75, 1.5) {$\bigoplus$};
		\node [style=none] (11) at (-2.75, 0) {$\bullet$};
		\node [style=none] (12) at (-0.75, -1.5) {$\bigoplus$};
		\node [style=none] (13) at (-0.75, 3) {$\bullet$};
		\node [style=none] (14) at (1, -1.5) {$\bigoplus$};
		\node [style=none] (15) at (1, 1.5) {$\bullet$};
		\node [style=none] (16) at (3, 3) {$\bigoplus$};
		\node [style=none] (17) at (3, 0) {$\bullet$};
		\node [style=none] (18) at (5, 0) {$\bigoplus$};
		\node [style=none] (19) at (5, 1.5) {$\bullet$};
		\node [style=none] (20) at (7, 1.5) {$\bigoplus$};
		\node [style=none] (21) at (7, -1.5) {$\bullet$};
		\node [style=none] (22) at (-7.5, 3) {$\color{IMSGreen}0$};
		\node [style=none] (23) at (-7.5, 1.5) {$\color{IMSGreen}1$};
		\node [style=none] (24) at (-7.5, 0) {$\color{IMSGreen}2$};
		\node [style=none] (25) at (-7.5, -1.5) {$\color{IMSGreen}3$};
		\node [style=none] (26) at (-5.25, 4) {};
		\node [style=none] (27) at (-5.25, -2.25) {};
		\node [style=none] (28) at (8.75, 4) {};
		\node [style=none] (29) at (8.75, -2.25) {};
		\node [style=none] (30) at (1.25, 4.75) {The logical circuit $\mathbf{C}$};
		\node [style=none] (31) at (12.25, 3) {$\color{IMSGreen}0'\color{black} = \color{IMSGreen}0\color{black} \oplus \color{IMSGreen}2$};
		\node [style=none] (32) at (12.25, 1.5) {$\color{IMSGreen}1'\color{black} = \color{IMSGreen}0 \color{black}\oplus \color{IMSGreen}3$};
		\node [style=none] (33) at (12.25, 0) {$\color{IMSGreen}2'\color{black} = \color{IMSGreen}0\color{black} \oplus \color{IMSGreen}1$};
		\node [style=none] (34) at (12.75, -1.5) {$\color{IMSGreen}3'\color{black} = \color{IMSGreen}1\color{black} \oplus \color{IMSGreen}2\color{black} \oplus \color{IMSGreen}3$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=edge] (0.center) to (1.center);
		\draw [style=edge] (2.center) to (3.center);
		\draw [style=edge] (4.center) to (5.center);
		\draw [style=edge] (6.center) to (7.center);
		\draw [style=edge] (9.center) to (8.center);
		\draw [style=edge] (11.center) to (10.center);
		\draw [style=edge] (13.center) to (12.center);
		\draw [style=edge] (15.center) to (14.center);
		\draw [style=edge] (17.center) to (16.center);
		\draw [style=edge] (19.center) to (18.center);
		\draw [style=edge] (21.center) to (20.center);
		\draw [style=edge] (26.center) to (28.center);
		\draw [style=edge] (26.center) to (27.center);
		\draw [style=edge] (27.center) to (29.center);
		\draw [style=edge] (29.center) to (28.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> graphics/circuits/4qroutedcircuit.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-6.75, 3) {};
		\node [style=none] (1) at (10.25, 3) {};
		\node [style=none] (2) at (-6.75, 1.5) {};
		\node [style=none] (3) at (10.25, 1.5) {};
		\node [style=none] (4) at (-6.75, 0) {};
		\node [style=none] (5) at (10.25, 0) {};
		\node [style=none] (6) at (-6.75, -1.5) {};
		\node [style=none] (7) at (10.25, -1.5) {};
		\node [style=none] (8) at (-4.5, 1.5) {$\bigoplus$};
		\node [style=none] (9) at (-4.5, 3) {$\bullet$};
		\node [style=none] (10) at (-2.75, 1.5) {$\bigoplus$};
		\node [style=none] (11) at (-2.75, 0) {$\bullet$};
		\node [style=none] (12) at (-0.75, -1.5) {$\bigoplus$};
		\node [style=none] (13) at (-0.75, 3) {$\bullet$};
		\node [style=none] (14) at (1, -1.5) {$\bigoplus$};
		\node [style=none] (15) at (1, 1.5) {$\bullet$};
		\node [style=none] (16) at (3, 3) {$\bigoplus$};
		\node [style=none] (17) at (3, 0) {$\bullet$};
		\node [style=none] (18) at (5, 0) {$\bigoplus$};
		\node [style=none] (19) at (5, 1.5) {$\bullet$};
		\node [style=none] (20) at (7, 1.5) {$\bigoplus$};
		\node [style=none] (21) at (7, -1.5) {$\bullet$};
		\node [style=none] (22) at (-8.5, 3) {$\color{IMSBlue}3\color{black}=\Phi(\color{IMSGreen}0\color{black})$};
		\node [style=none] (23) at (-8.5, 1.5) {$\color{IMSBlue}0\color{black}=\Phi(\color{IMSGreen}1\color{black})$};
		\node [style=none] (24) at (-8.5, 0) {$\color{IMSBlue}1\color{black}=\Phi(\color{IMSGreen}2\color{black})$};
		\node [style=none] (25) at (-8.5, -1.5) {$\color{IMSBlue}2\color{black}=\Phi(\color{IMSGreen}3\color{black})$};
		\node [style=none] (26) at (-5.25, 5) {};
		\node [style=none] (27) at (-5.25, -2.25) {};
		\node [style=none] (28) at (8.75, 5) {};
		\node [style=none] (29) at (8.75, -2.25) {};
		\node [style=none] (30) at (1.25, 5.75) {$\mathbf{C}$ after the initial qubit mapping};
		\node [style=none] (31) at (14.75, 3) {$\color{IMSBlue}3'\color{black} = \Phi(\color{IMSGreen}0\color{black}) \oplus \Phi(\color{IMSGreen}2\color{black}) = \color{IMSBlue}3\color{black} \oplus \color{IMSBlue}1\color{black}$};
            \node [style=none] (32) at (14.75, 1.5) {$\color{IMSBlue}0'\color{black} = \Phi(\color{IMSGreen}0\color{black}) \oplus \Phi(\color{IMSGreen}3\color{black}) = \color{IMSBlue}3\color{black} \oplus \color{IMSBlue}2\color{black}$};
             \node [style=none] (33) at (14.75, 0) {$\color{IMSBlue}1'\color{black} = \Phi(\color{IMSGreen}0\color{black}) \oplus \Phi(\color{IMSGreen}1\color{black}) = \color{IMSBlue}3\color{black} \oplus \color{IMSBlue}0\color{black}$};
		\node [style=none] (34) at (16.5, -1.5) {$\color{IMSBlue}2'\color{black} = \Phi(\color{IMSGreen}1\color{black}) \oplus \Phi(\color{IMSGreen}2\color{black}) \oplus \Phi(\color{IMSGreen}3\color{black}) = \color{IMSBlue}0\color{black} \oplus \color{IMSBlue}1\color{black} \oplus \color{IMSBlue}2\color{black}$};
		\node [style=none] (35) at (-4.5, 4.25) {$\color{IMSRed}\times$};
		\node [style=none] (36) at (1, 4.25) {$\color{IMSRed}\color{IMSRed}\times$};
		\node [style=none] (37) at (3, 4.25) {$\color{IMSRed}\times$};
		\node [style=none] (38) at (7, 4.25) {$\color{IMSRed}\times$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=edge] (0.center) to (1.center);
		\draw [style=edge] (2.center) to (3.center);
		\draw [style=edge] (4.center) to (5.center);
		\draw [style=edge] (6.center) to (7.center);
		\draw [style=edge] (9.center) to (8.center);
		\draw [style=edge] (11.center) to (10.center);
		\draw [style=edge] (13.center) to (12.center);
		\draw [style=edge] (15.center) to (14.center);
		\draw [style=edge] (17.center) to (16.center);
		\draw [style=edge] (19.center) to (18.center);
		\draw [style=edge] (21.center) to (20.center);
		\draw [style=edge] (26.center) to (28.center);
		\draw [style=edge] (26.center) to (27.center);
		\draw [style=edge] (27.center) to (29.center);
		\draw [style=edge] (29.center) to (28.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> graphics/circuits/bipartitegraph.tikz <==
\begin{tikzpicture}[tikzfig]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none, label={left:$0$}] (0) at (-7.5, 1.25) {};
		\node [style=none] (1) at (-5, 1.25) {};
		\node [style=none] (2) at (0, 1.25) {};
		\node [style=none, label={right:$0' = 0 \oplus 2$}] (3) at (4, 1.25) {};
		\node [style=none, label={left:$1$}] (4) at (-7.5, -2) {};
		\node [style=none] (5) at (-5, -2) {};
		\node [style=none] (6) at (0, -2) {};
		\node [style=none, label={right:$1'=0 \oplus 3$}] (7) at (4, -2) {};
		\node [style=none, label={left:$2$}] (8) at (-7.5, -5) {};
		\node [style=none] (9) at (-5, -5) {};
		\node [style=none] (10) at (0, -5) {};
		\node [style=none, label={right:$2'=0 \oplus 1$}] (11) at (4, -5) {};
		\node [style=none, label={left:$3$}] (12) at (-7.5, -7.75) {};
		\node [style=none] (13) at (-5, -7.75) {};
		\node [style=none] (14) at (0, -7.75) {};
		\node [style=none, label={right:$3'=1 \oplus 2 \oplus 3$}] (15) at (4, -7.75) {};
		\node [style=none] (18) at (-9, 2.25) {};
		\node [style=none] (19) at (-6.75, 2.25) {};
		\node [style=none] (20) at (-9, -8.5) {};
		\node [style=none] (21) at (-6.75, -8.5) {};
		\node [style=none] (22) at (-7.5, 1.25) {};
		\node [style=none] (23) at (2.5, 2.25) {};
		\node [style=none] (24) at (13.5, 2) {};
		\node [style=none] (26) at (13.5, -8.75) {};
		\node [style=none] (27) at (2.5, -8.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (4.center) to (5.center);
		\draw (8.center) to (9.center);
		\draw (12.center) to (13.center);
		\draw [style=green line] (6.center) to (7.center);
		\draw [style=new edge style 0] (10.center) to (11.center);
		\draw [style=gray line] (14.center) to (15.center);
		\draw [style=violet box, bend right] (18.center) to (20.center);
		\draw [style=violet box, bend right=45, looseness=1.25] (20.center) to (21.center);
		\draw [style=violet box] (21.center) to (19.center);
		\draw [style=violet box, bend left=330] (19.center) to (18.center);
		\draw [style=white] (2.center) to (3.center);
		\draw [style=white] (1.center) to (2.center);
		\draw [style=white] (2.center) to (9.center);
		\draw [style=green line] (1.center) to (6.center);
		\draw [style=new edge style 0] (1.center) to (10.center);
		\draw [style=new edge style 0] (5.center) to (10.center);
		\draw [style=gray line] (5.center) to (14.center);
		\draw [style=gray line] (9.center) to (14.center);
		\draw [style=gray line] (13.center) to (14.center);
		\draw [style=green line] (13.center) to (6.center);
		\draw [style=pink box] (23.center) to (27.center);
		\draw [style=pink box, bend left=15] (23.center) to (24.center);
		\draw [style=pink box, bend left] (24.center) to (26.center);
		\draw [style=pink box, bend left=15] (26.center) to (27.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> graphics/circuits/bipartitegraph2.tikz <==
\begin{tikzpicture}[tikzfig]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none, label={left:$0$}] (0) at (-7.5, 1.25) {};
		\node [style=none] (1) at (-5, 1.25) {};
		\node [style=none] (2) at (0, 1.25) {};
		\node [style=none, label={right:$0' = 0 \oplus 2$}] (3) at (4, 1.25) {};
		\node [style=none, label={left:$1$}] (4) at (-7.5, -2) {};
		\node [style=none] (5) at (-5, -2) {};
		\node [style=none] (6) at (0, -2) {};
		\node [style=none, label={right:$1'=0 \oplus 3$}] (7) at (4, -2) {};
		\node [style=none, label={left:$2$}] (8) at (-7.5, -5) {};
		\node [style=none] (9) at (-5, -5) {};
		\node [style=none] (10) at (0, -5) {};
		\node [style=none, label={right:$2'=0 \oplus 1$}] (11) at (4, -5) {};
		\node [style=none, label={left:$3$}] (12) at (-7.5, -7.75) {};
		\node [style=none] (13) at (-5, -7.75) {};
		\node [style=none] (14) at (0, -7.75) {};
		\node [style=none, label={right:$3'=1 \oplus 2 \oplus 3$}] (15) at (4, -7.75) {};
		\node [style=none] (18) at (-9, 2.25) {};
		\node [style=none] (19) at (-6.75, 2.25) {};
		\node [style=none] (20) at (-9, -8.5) {};
		\node [style=none] (21) at (-6.75, -8.5) {};
		\node [style=none] (22) at (-7.5, 1.25) {};
		\node [style=none] (23) at (2.5, 2.25) {};
		\node [style=none] (24) at (13.5, 2) {};
		\node [style=none] (26) at (13.5, -8.75) {};
		\node [style=none] (27) at (2.5, -8.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=violet box, bend right] (18.center) to (20.center);
		\draw [style=violet box, bend right=45, looseness=1.25] (20.center) to (21.center);
		\draw [style=violet box] (21.center) to (19.center);
		\draw [style=violet box, bend left=330] (19.center) to (18.center);
		\draw [style=pink box] (23.center) to (27.center);
		\draw [style=pink box, bend left=15] (23.center) to (24.center);
		\draw [style=pink box, bend left] (24.center) to (26.center);
		\draw [style=pink box, bend left=15] (26.center) to (27.center);
		\draw [style=edge] (2.center) to (3.center);
		\draw [style=edge] (6.center) to (7.center);
		\draw [style=edge] (10.center) to (11.center);
		\draw [style=edge] (14.center) to (15.center);
		\draw [style=dark blue edge] (22.center) to (1.center);
		\draw [style=dark blue edge] (1.center) to (2.center);
		\draw [style=dark blue edge] (1.center) to (6.center);
		\draw [style=dark blue edge] (1.center) to (10.center);
		\draw [style=new edge style 1] (5.center) to (10.center);
		\draw [style=new edge style 1] (4.center) to (5.center);
		\draw [style=new edge style 1] (5.center) to (14.center);
		\draw [style=dark orange] (9.center) to (2.center);
		\draw [style=dark orange] (9.center) to (14.center);
		\draw [style=dark orange] (8.center) to (9.center);
		\draw [style=darg gray] (13.center) to (6.center);
		\draw [style=darg gray] (13.center) to (14.center);
		\draw [style=darg gray] (12.center) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> graphics/circuits/cairo.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=new style 0] (0) at (-12.25, 5.75) {$0$};
		\node [style=new style 0] (2) at (-8.5, 5.75) {$1$};
		\node [style=new style 0] (3) at (-4.75, 5.75) {$4$};
		\node [style=new style 0] (6) at (2.75, 5.75) {$10$};
		\node [style=new style 0] (7) at (6.5, 5.75) {$12$};
		\node [style=new style 0] (9) at (-8.5, -2) {$3$};
		\node [style=new style 0] (10) at (-4.75, -2) {$5$};
		\node [style=new style 0] (11) at (-1, -2) {$8$};
		\node [style=new style 0] (12) at (2.75, -2) {$11$};
		\node [style=new style 0] (13) at (6.5, -2) {$14$};
		\node [style=new style 0] (14) at (-8.5, 2) {$2$};
		\node [style=new style 0] (15) at (6.5, 2) {$13$};
		\node [style=new style 0] (16) at (-1, 9.75) {$6$};
		\node [style=new style 0] (17) at (-1, 5.75) {$7$};
		\node [style=new style 0] (18) at (-1, -6.25) {$9$};
		\node [style=new style 0] (21) at (10.25, 5.75) {$15$};
		\node [style=new style 0] (22) at (17.75, 5.75) {$21$};
		\node [style=new style 0] (23) at (21.5, 5.75) {$23$};
		\node [style=new style 0] (25) at (10.25, -2) {$16$};
		\node [style=new style 0] (26) at (14, -2) {$19$};
		\node [style=new style 0] (27) at (17.75, -2) {$22$};
		\node [style=new style 0] (28) at (21.5, -2) {$25$};
		\node [style=new style 0] (30) at (21.5, 2) {$24$};
		\node [style=new style 0] (31) at (14, 9.75) {$17$};
		\node [style=new style 0] (32) at (14, 5.75) {$18$};
		\node [style=new style 0] (33) at (14, -6.25) {$20$};
		\node [style=new style 0] (34) at (25.25, -2) {$26$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=edge] (0) to (2);
		\draw [style=edge] (2) to (3);
		\draw [style=edge] (6) to (7);
		\draw [style=edge] (9) to (10);
		\draw [style=edge] (11) to (12);
		\draw [style=edge] (10) to (11);
		\draw [style=edge] (12) to (13);
		\draw [style=edge] (2) to (14);
		\draw [style=edge] (14) to (9);
		\draw [style=edge] (7) to (15);
		\draw [style=edge] (15) to (13);
		\draw [style=edge] (3) to (17);
		\draw [style=edge] (16) to (17);
		\draw [style=edge] (17) to (6);
		\draw [style=edge] (11) to (18);
		\draw [style=edge] (22) to (23);
		\draw [style=edge] (26) to (27);
		\draw [style=edge] (25) to (26);
		\draw [style=edge] (27) to (28);
		\draw [style=edge] (23) to (30);
		\draw [style=edge] (30) to (28);
		\draw [style=edge] (21) to (32);
		\draw [style=edge] (31) to (32);
		\draw [style=edge] (32) to (22);
		\draw [style=edge] (26) to (33);
		\draw (7) to (21);
		\draw (13) to (25);
		\draw (28) to (34);
	\end{pgfonlayer}
\end{tikzpicture}


==> graphics/circuits/circuitconcatenation.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2.25, 1.75) {};
		\node [style=none] (1) at (4.25, 1.75) {};
		\node [style=none] (2) at (2.25, -1) {};
		\node [style=none] (3) at (4.25, -1) {};
		\node [style=none] (4) at (3.25, 0.25) {$\mathbf{C}$};
		\node [style=none] (5) at (4.25, 1.25) {};
		\node [style=none] (7) at (5.75, 1.25) {};
		\node [style=none] (8) at (4.25, -0.5) {};
		\node [style=none] (9) at (5.75, -0.5) {};
		\node [style=none] (10) at (-3.75, 1.75) {};
		\node [style=none] (11) at (0.75, 1.75) {};
		\node [style=none] (12) at (-3.75, -1) {};
		\node [style=none] (13) at (0.75, -1) {};
		\node [style=none] (14) at (-1.5, 0.25) {CNOT($j_0$, $i_0$)};
		\node [style=none] (15) at (0.75, 1.25) {};
		\node [style=none] (16) at (2.25, 1.25) {};
		\node [style=none] (17) at (0.75, -0.5) {};
		\node [style=none] (18) at (2.25, -0.5) {};
		\node [style=none] (19) at (-3.75, 1.75) {};
		\node [style=none] (20) at (-3.75, -1) {};
		\node [style=none] (21) at (-9.75, 1.75) {};
		\node [style=none] (22) at (-5.25, 1.75) {};
		\node [style=none] (23) at (-9.75, -1) {};
		\node [style=none] (24) at (-5.25, -1) {};
		\node [style=none] (25) at (-7.5, 0.25) {CNOT($j_1$, $i_1$)};
		\node [style=none] (26) at (-5.25, 1.25) {};
		\node [style=none] (27) at (-3.75, 1.25) {};
		\node [style=none] (28) at (-5.25, -0.5) {};
		\node [style=none] (29) at (-3.75, -0.5) {};
		\node [style=none] (30) at (-4.5, 0.5) {$\vdots$};
		\node [style=none] (33) at (1.5, 0.5) {$\vdots$};
		\node [style=none] (34) at (5, 0.5) {$\vdots$};
		\node [style=none] (35) at (-11.25, -0.5) {};
		\node [style=none] (36) at (-9.75, -0.5) {};
		\node [style=none] (37) at (-11.25, 1.25) {};
		\node [style=none] (38) at (-9.75, 1.25) {};
		\node [style=none] (39) at (-20, 1.75) {};
		\node [style=none] (40) at (-14, 1.75) {};
		\node [style=none] (41) at (-20, -1) {};
		\node [style=none] (42) at (-14, -1) {};
		\node [style=none] (43) at (-17, 0.25) {CNOT($j_{t-1}$, $i_{t-1}$)};
		\node [style=none] (44) at (-14, 1.25) {};
		\node [style=none] (45) at (-12.75, 1.25) {};
		\node [style=none] (46) at (-14, -0.5) {};
		\node [style=none] (47) at (-12.75, -0.5) {};
		\node [style=none] (48) at (-13.25, 0.5) {$\vdots$};
		\node [style=none] (49) at (-10.5, 0.5) {$\vdots$};
		\node [style=none] (50) at (-21.5, 1.25) {};
		\node [style=none] (51) at (-20, 1.25) {};
		\node [style=none] (52) at (-21.5, -0.5) {};
		\node [style=none] (53) at (-20, -0.5) {};
		\node [style=none] (54) at (-20.75, 0.5) {$\vdots$};
		\node [style=none] (55) at (-12, 1.25) {$\ldots$};
		\node [style=none] (56) at (-12, -0.5) {$\ldots$};
		\node [style=none] (57) at (-24, 0.25) {$\mathbf{C}_{syn}$};
		\node [style=none] (58) at (-22.75, 0.25) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=edge] (0.center) to (1.center);
		\draw [style=edge] (1.center) to (3.center);
		\draw [style=edge] (3.center) to (2.center);
		\draw [style=edge] (0.center) to (2.center);
		\draw [style=edge] (5.center) to (7.center);
		\draw [style=edge] (8.center) to (9.center);
		\draw [style=edge] (10.center) to (11.center);
		\draw [style=edge] (11.center) to (13.center);
		\draw [style=edge] (13.center) to (12.center);
		\draw [style=edge] (10.center) to (12.center);
		\draw [style=edge] (15.center) to (16.center);
		\draw [style=edge] (17.center) to (18.center);
		\draw [style=edge] (19.center) to (20.center);
		\draw [style=edge] (21.center) to (22.center);
		\draw [style=edge] (22.center) to (24.center);
		\draw [style=edge] (24.center) to (23.center);
		\draw [style=edge] (21.center) to (23.center);
		\draw [style=edge] (26.center) to (27.center);
		\draw [style=edge] (28.center) to (29.center);
		\draw [style=edge] (35.center) to (36.center);
		\draw [style=edge] (37.center) to (38.center);
		\draw [style=edge] (39.center) to (40.center);
		\draw [style=edge] (40.center) to (42.center);
		\draw [style=edge] (42.center) to (41.center);
		\draw [style=edge] (39.center) to (41.center);
		\draw [style=edge] (44.center) to (45.center);
		\draw [style=edge] (46.center) to (47.center);
		\draw [style=edge] (50.center) to (51.center);
		\draw [style=edge] (52.center) to (53.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> graphics/circuits/cnotcircuit.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none, label={left:$|q_0\rangle$}] (0) at (-9.5, 2.75) {};
		\node [style=none] (1) at (-0.75, 2.75) {};
		\node [style=none, label={left:$|q_1\rangle$}] (2) at (-9.5, 1.25) {};
		\node [style=none] (3) at (-0.75, 1.25) {};
		\node [style=none, label={left:$|q_2\rangle$}] (4) at (-9.5, -0.25) {};
		\node [style=none] (5) at (-0.75, -0.25) {};
		\node [style=none, label={left:$|q_3\rangle$}] (6) at (-9.5, -1.75) {};
		\node [style=none] (7) at (-0.75, -1.75) {};
		\node [style=none] (8) at (-7.25, 2.75) {$\bullet$};
		\node [style=none] (9) at (-7.25, -1.75) {$\bigoplus$};
		\node [style=none] (10) at (-5, -1.75) {$\bullet$};
		\node [style=none] (11) at (-5, -0.25) {$\bigoplus$};
		\node [style=none] (12) at (-3, 2.75) {$\bullet$};
		\node [style=none] (13) at (-3, 1.25) {$\bigoplus$};
		\node [style=none, label={left:$|q_0\rangle$}] (14) at (-9.75, -6.5) {};
		\node [style=none] (15) at (-1, -6.5) {};
		\node [style=none, label={left:$|q_1\rangle$}] (16) at (-9.75, -8) {};
		\node [style=none] (17) at (-1, -8) {};
		\node [style=none, label={left:$|q_2\rangle$}] (18) at (-9.75, -9.5) {};
		\node [style=none] (19) at (-1, -9.5) {};
		\node [style=none, label={left:$|q_3\rangle$}] (20) at (-9.75, -11) {};
		\node [style=none] (21) at (-1, -11) {};
		\node [style=none] (22) at (-7.5, -6.5) {$\bullet$};
		\node [style=none] (23) at (-7.5, -11) {$\bigoplus$};
		\node [style=none] (24) at (-4, -11) {$\bullet$};
		\node [style=none] (25) at (-4, -9.5) {$\bigoplus$};
		\node [style=none] (26) at (-4, -6.5) {$\bullet$};
		\node [style=none] (27) at (-4, -8) {$\bigoplus$};
		\node [style=none] (28) at (0.5, 0.75) {$=$};
		\node [style=none, label={left:$|q_0\rangle$}] (29) at (2.75, 2.75) {};
		\node [style=none] (30) at (25, 2.75) {};
		\node [style=none, label={left:$|q_1\rangle$}] (31) at (2.75, 1.25) {};
		\node [style=none] (32) at (25, 1.25) {};
		\node [style=none, label={left:$|q_2\rangle$}] (33) at (2.75, -0.25) {};
		\node [style=none] (34) at (25, -0.25) {};
		\node [style=none, label={left:$|q_3\rangle$}] (35) at (2.75, -1.75) {};
		\node [style=none] (36) at (25, -1.75) {};
		\node [style=none] (37) at (8.5, 2.75) {$\bullet$};
		\node [style=none] (38) at (8.5, -1.75) {$\bigoplus$};
		\node [style=none] (39) at (15.5, -1.75) {$\bullet$};
		\node [style=none] (40) at (15.5, -0.25) {$\bigoplus$};
		\node [style=none] (41) at (21.75, 2.75) {$\bullet$};
		\node [style=none] (42) at (21.75, 1.25) {$\bigoplus$};
		\node [style=none] (43) at (4.25, 3.25) {};
		\node [style=none] (44) at (6.25, 3.25) {};
		\node [style=none] (45) at (4.25, -2.25) {};
		\node [style=none] (46) at (6.25, -2.25) {};
		\node [style=none] (47) at (4.25, 2.75) {};
		\node [style=none] (48) at (6.25, 2.75) {};
		\node [style=none] (49) at (4.25, 1.25) {};
		\node [style=none] (50) at (6.25, 1.25) {};
		\node [style=none] (51) at (4.25, -0.25) {};
		\node [style=none] (52) at (6.25, -0.25) {};
		\node [style=none] (53) at (4.25, -1.75) {};
		\node [style=none] (54) at (6.25, -1.75) {};
		\node [style=none] (55) at (5.25, 1) {$\mathcal{E}_0^{CX}$};
		\node [style=none] (56) at (12, 0.25) {};
		\node [style=none] (57) at (14, 0.25) {};
		\node [style=none] (58) at (12, -2.25) {};
		\node [style=none] (59) at (14, -2.25) {};
		\node [style=none] (64) at (12, -0.25) {};
		\node [style=none] (65) at (14, -0.25) {};
		\node [style=none] (68) at (13, -1) {$\mathcal{E}_1^{CX}$};
		\node [style=none] (69) at (12, -1.75) {};
		\node [style=none] (70) at (14, -1.75) {};
		\node [style=none] (71) at (18.5, 3.25) {};
		\node [style=none] (72) at (20.5, 3.25) {};
		\node [style=none] (73) at (18.5, 0.75) {};
		\node [style=none] (74) at (20.5, 0.75) {};
		\node [style=none] (75) at (18.5, 2.75) {};
		\node [style=none] (76) at (20.5, 2.75) {};
		\node [style=none] (77) at (19.5, 2) {$\mathcal{E}_2^{CX}$};
		\node [style=none] (78) at (18.5, 1.25) {};
		\node [style=none] (79) at (20.5, 1.25) {};
		\node [style=none] (80) at (-6.25, -3.75) {$\parallel$};
		\node [style=none] (81) at (10.25, -3.75) {$\mathcal{E}_c$};
		\node [style=none] (82) at (0.25, -8.5) {$=$};
		\node [style=none] (84) at (10.25, -13.5) {$\mathcal{E}_c$ and $\mathcal{E}_q$};
		\node [style=none, label={left:$|q_0\rangle$}] (85) at (2.5, -6.5) {};
		\node [style=none] (86) at (19.5, -6.5) {};
		\node [style=none, label={left:$|q_1\rangle$}] (87) at (2.5, -8) {};
		\node [style=none] (88) at (19.5, -8) {};
		\node [style=none, label={left:$|q_2\rangle$}] (89) at (2.5, -9.5) {};
		\node [style=none] (90) at (19.5, -9.5) {};
		\node [style=none, label={left:$|q_3\rangle$}] (91) at (2.5, -11) {};
		\node [style=none] (92) at (19.5, -11) {};
		\node [style=none] (93) at (8.25, -6.5) {$\bullet$};
		\node [style=none] (94) at (8.25, -11) {$\bigoplus$};
		\node [style=none] (95) at (16.75, -11) {$\bullet$};
		\node [style=none] (96) at (16.75, -9.5) {$\bigoplus$};
		\node [style=none] (97) at (16.75, -6.5) {$\bullet$};
		\node [style=none] (98) at (16.75, -8) {$\bigoplus$};
		\node [style=none] (99) at (4, -6) {};
		\node [style=none] (100) at (6, -6) {};
		\node [style=none] (101) at (4, -11.5) {};
		\node [style=none] (102) at (6, -11.5) {};
		\node [style=none] (103) at (4, -6.5) {};
		\node [style=none] (104) at (6, -6.5) {};
		\node [style=none] (105) at (4, -8) {};
		\node [style=none] (106) at (6, -8) {};
		\node [style=none] (107) at (4, -9.5) {};
		\node [style=none] (108) at (6, -9.5) {};
		\node [style=none] (109) at (4, -11) {};
		\node [style=none] (110) at (6, -11) {};
		\node [style=none] (111) at (5, -8.25) {$\mathcal{E}_0^{CX}$};
		\node [style=none] (112) at (11.75, -9.25) {};
		\node [style=none] (113) at (13.75, -9.25) {};
		\node [style=none] (114) at (11.75, -11.5) {};
		\node [style=none] (115) at (13.75, -11.5) {};
		\node [style=none] (116) at (11.75, -9.5) {};
		\node [style=none] (117) at (13.75, -9.5) {};
		\node [style=none] (118) at (12.75, -10.25) {$\mathcal{E}_1^{CX}$};
		\node [style=none] (119) at (11.75, -11) {};
		\node [style=none] (120) at (13.75, -11) {};
		\node [style=none] (121) at (11.75, -6) {};
		\node [style=none] (122) at (13.75, -6) {};
		\node [style=none] (123) at (11.75, -8.25) {};
		\node [style=none] (124) at (13.75, -8.25) {};
		\node [style=none] (125) at (11.75, -6.5) {};
		\node [style=none] (126) at (13.75, -6.5) {};
		\node [style=none] (127) at (12.75, -7.25) {$\mathcal{E}_2^{CX}$};
		\node [style=none] (128) at (11.75, -8) {};
		\node [style=none] (129) at (13.75, -8) {};
		\node [style=none] (130) at (3.5, 4) {};
		\node [style=none] (131) at (9.5, 4) {};
		\node [style=none] (133) at (9.5, -2.75) {};
		\node [style=none] (134) at (3.5, -2.75) {};
		\node [style=none] (135) at (3.5, -5.5) {};
		\node [style=none] (136) at (9.5, -5.5) {};
		\node [style=none] (137) at (9.5, -12.25) {};
		\node [style=none] (138) at (3.5, -12.25) {};
		\node [style=none] (139) at (10.75, 4) {};
		\node [style=none] (140) at (16.25, 4) {};
		\node [style=none] (141) at (10.75, -2.75) {};
		\node [style=none] (142) at (16.25, -2.75) {};
		\node [style=none] (143) at (17.25, 4) {};
		\node [style=none] (144) at (22.75, 4) {};
		\node [style=none] (145) at (17.25, -2.75) {};
		\node [style=none] (146) at (22.75, -2.75) {};
		\node [style=none] (147) at (11, -5.5) {};
		\node [style=none] (148) at (18, -5.5) {};
		\node [style=none] (149) at (11, -8.5) {};
		\node [style=none] (150) at (18, -8.5) {};
		\node [style=none] (151) at (11, -8.5) {};
		\node [style=none] (152) at (11, -12.25) {};
		\node [style=none] (153) at (18, -12.25) {};
		\node [style=none] (154) at (11, -9) {};
		\node [style=none] (155) at (18, -9) {};
		\node [style=none] (156) at (18, -9) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (2.center) to (3.center);
		\draw (4.center) to (5.center);
		\draw (6.center) to (7.center);
		\draw (8.center) to (9.center);
		\draw (10.center) to (11.center);
		\draw (12.center) to (13.center);
		\draw (14.center) to (15.center);
		\draw (16.center) to (17.center);
		\draw (18.center) to (19.center);
		\draw (20.center) to (21.center);
		\draw (22.center) to (23.center);
		\draw (24.center) to (25.center);
		\draw (26.center) to (27.center);
		\draw (37.center) to (38.center);
		\draw (39.center) to (40.center);
		\draw (41.center) to (42.center);
		\draw (43.center) to (45.center);
		\draw (45.center) to (46.center);
		\draw (46.center) to (44.center);
		\draw (44.center) to (43.center);
		\draw (47.center) to (29.center);
		\draw (49.center) to (31.center);
		\draw (51.center) to (33.center);
		\draw (53.center) to (35.center);
		\draw (56.center) to (58.center);
		\draw (58.center) to (59.center);
		\draw (59.center) to (57.center);
		\draw (57.center) to (56.center);
		\draw (52.center) to (64.center);
		\draw (54.center) to (69.center);
		\draw (65.center) to (34.center);
		\draw (70.center) to (36.center);
		\draw (71.center) to (73.center);
		\draw (73.center) to (74.center);
		\draw (74.center) to (72.center);
		\draw (72.center) to (71.center);
		\draw (48.center) to (75.center);
		\draw (76.center) to (30.center);
		\draw (50.center) to (78.center);
		\draw (79.center) to (32.center);
		\draw (93.center) to (94.center);
		\draw (95.center) to (96.center);
		\draw (97.center) to (98.center);
		\draw (99.center) to (101.center);
		\draw (101.center) to (102.center);
		\draw (102.center) to (100.center);
		\draw (100.center) to (99.center);
		\draw (103.center) to (85.center);
		\draw (105.center) to (87.center);
		\draw (107.center) to (89.center);
		\draw (109.center) to (91.center);
		\draw (112.center) to (114.center);
		\draw (114.center) to (115.center);
		\draw (115.center) to (113.center);
		\draw (113.center) to (112.center);
		\draw (108.center) to (116.center);
		\draw (110.center) to (119.center);
		\draw (117.center) to (90.center);
		\draw (120.center) to (92.center);
		\draw (121.center) to (123.center);
		\draw (123.center) to (124.center);
		\draw (124.center) to (122.center);
		\draw (122.center) to (121.center);
		\draw (104.center) to (125.center);
		\draw (126.center) to (86.center);
		\draw (106.center) to (128.center);
		\draw (129.center) to (88.center);
		\draw [style=blue box] (130.center) to (134.center);
		\draw [style=blue box] (130.center) to (131.center);
		\draw [style=blue box] (131.center) to (133.center);
		\draw [style=blue box] (133.center) to (134.center);
		\draw [style=blue box] (135.center) to (136.center);
		\draw [style=blue box] (137.center) to (138.center);
		\draw [style=blue box] (135.center) to (138.center);
		\draw [style=blue box] (136.center) to (137.center);
		\draw [style=violet box] (139.center) to (141.center);
		\draw [style=violet box] (139.center) to (140.center);
		\draw [style=violet box] (140.center) to (142.center);
		\draw [style=violet box] (141.center) to (142.center);
		\draw [style=dashed not dense] (143.center) to (145.center);
		\draw [style=dashed not dense] (143.center) to (144.center);
		\draw [style=dashed not dense] (144.center) to (146.center);
		\draw [style=dashed not dense] (146.center) to (145.center);
		\draw [style=violet box] (147.center) to (148.center);
		\draw [style=violet box] (148.center) to (150.center);
		\draw [style=violet box] (150.center) to (149.center);
		\draw [style=violet box] (147.center) to (149.center);
		\draw [style=dashed not dense] (154.center) to (156.center);
		\draw [style=dashed not dense] (156.center) to (153.center);
		\draw [style=dashed not dense] (154.center) to (152.center);
		\draw [style=dashed not dense] (152.center) to (153.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> graphics/circuits/cnotparity-alt.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (4, 0.75) {};
		\node [style=none] (3) at (7.75, 0.75) {};
		\node [style=none] (4) at (4, -1.5) {};
		\node [style=none] (5) at (7.75, -1.5) {};
		\node [style=none] (7) at (3, 0.75) {$|c\rangle$};
		\node [style=none] (8) at (3, -1.5) {$|t\rangle$};
		\node [style=none] (12) at (3, 2.25) {$\vdots$};
		\node [style=none] (13) at (3, -0.25) {$\vdots$};
		\node [style=none] (14) at (3, -2.5) {$\vdots$};
		\node [style=none] (15) at (5.75, -1.5) {$\bigoplus$};
		\node [style=none] (16) at (5.75, 0.75) {$\bullet$};
		\node [style=none] (17) at (8.5, 0.75) {$|c\rangle$};
		\node [style=none] (18) at (9, -1.5) {$|c\oplus t\rangle$};
		\node [style=none] (21) at (8.5, 2.25) {$\vdots$};
		\node [style=none] (22) at (8.5, -0.25) {$\vdots$};
		\node [style=none] (23) at (8.5, -2.5) {$\vdots$};
		\node [style=none] (26) at (0.5, -0.25) {$\mathbf{C}$};
		\node [style=none] (27) at (1.5, -0.25) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (3.center);
		\draw (4.center) to (5.center);
		\draw (16.center) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> graphics/circuits/cnotparity.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-6.5, 3.5) {};
		\node [style=none] (1) at (-2.75, 3.5) {};
		\node [style=none] (2) at (-6.5, 0.75) {};
		\node [style=none] (3) at (-2.75, 0.75) {};
		\node [style=none] (4) at (-6.5, -1.5) {};
		\node [style=none] (5) at (-2.75, -1.5) {};
		\node [style=none] (6) at (-7.5, 3.5) {$|0\rangle$};
		\node [style=none] (7) at (-7.5, 0.75) {$|c\rangle$};
		\node [style=none] (8) at (-7.5, -1.5) {$|t\rangle$};
		\node [style=none] (9) at (-6.5, -3.75) {};
		\node [style=none] (10) at (-2.75, -3.75) {};
		\node [style=none] (11) at (-7.5, -3.75) {$|m\rangle$};
		\node [style=none] (12) at (-7.5, 2.25) {$\vdots$};
		\node [style=none] (13) at (-7.5, -0.25) {$\vdots$};
		\node [style=none] (14) at (-7.5, -2.5) {$\vdots$};
		\node [style=none] (15) at (-4.75, -1.5) {$\bigoplus$};
		\node [style=none] (16) at (-4.75, 0.75) {$\bullet$};
		\node [style=none] (17) at (-2, 0.75) {$|c\rangle$};
		\node [style=none] (18) at (-1.5, -1.5) {$|c\oplus t\rangle$};
		\node [style=none] (19) at (-2, 3.5) {$|0\rangle$};
		\node [style=none] (20) at (-1.75, -3.75) {$|m\rangle$};
		\node [style=none] (21) at (-2, 2.25) {$\vdots$};
		\node [style=none] (22) at (-2, -0.25) {$\vdots$};
		\node [style=none] (23) at (-2, -2.5) {$\vdots$};
		\node [style=none] (24) at (-4.75, 2.25) {$\vdots$};
		\node [style=none] (25) at (-4.75, -2.5) {$\vdots$};
		\node [style=none] (26) at (-10, -0.25) {$\mathbf{C}$};
		\node [style=none] (27) at (-9, -0.25) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (2.center) to (3.center);
		\draw (4.center) to (5.center);
		\draw (9.center) to (10.center);
		\draw (16.center) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> graphics/circuits/consecutive_channel.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2, 3.5) {};
		\node [style=none] (1) at (4.5, 3.5) {};
		\node [style=none] (2) at (2, 0.5) {};
		\node [style=none] (3) at (4.5, 0.5) {};
		\node [style=none] (4) at (2, 3) {};
		\node [style=none] (5) at (2, 1.25) {};
		\node [style=none] (6) at (4.5, 3) {};
		\node [style=none] (7) at (4.5, 1.25) {};
		\node [style=none] (8) at (6, 3) {};
		\node [style=none] (9) at (6, 1.25) {};
		\node [style=none] (10) at (0.5, 3) {};
		\node [style=none] (11) at (0.5, 1.25) {};
		\node [style=none] (12) at (3.25, 2) {$\mathcal{E}_0$};
		\node [style=none] (13) at (6, 3.5) {};
		\node [style=none] (14) at (8.5, 3.5) {};
		\node [style=none] (15) at (6, 0.5) {};
		\node [style=none] (16) at (8.5, 0.5) {};
		\node [style=none] (17) at (6, 3) {};
		\node [style=none] (18) at (6, 1.25) {};
		\node [style=none] (19) at (8.5, 3) {};
		\node [style=none] (20) at (8.5, 1.25) {};
		\node [style=none] (21) at (10, 3) {};
		\node [style=none] (22) at (10, 1.25) {};
		\node [style=none] (23) at (7.25, 2) {$\mathcal{U}_0$};
		\node [style=none] (24) at (1, 2.25) {$\vdots$};
		\node [style=none] (25) at (5.25, 2.25) {$\vdots$};
		\node [style=none] (26) at (9.25, 2.25) {$\vdots$};
		\node [style=none] (27) at (10, 3.5) {};
		\node [style=none] (28) at (12.5, 3.5) {};
		\node [style=none] (29) at (10, 0.5) {};
		\node [style=none] (30) at (12.5, 0.5) {};
		\node [style=none] (31) at (10, 3) {};
		\node [style=none] (32) at (10, 1.25) {};
		\node [style=none] (33) at (12.5, 3) {};
		\node [style=none] (34) at (12.5, 1.25) {};
		\node [style=none] (35) at (14, 3) {};
		\node [style=none] (36) at (14, 1.25) {};
		\node [style=none] (37) at (11.25, 2) {$\mathcal{E}_1$};
		\node [style=none] (38) at (14, 3.5) {};
		\node [style=none] (39) at (16.5, 3.5) {};
		\node [style=none] (40) at (14, 0.5) {};
		\node [style=none] (41) at (16.5, 0.5) {};
		\node [style=none] (42) at (14, 3) {};
		\node [style=none] (43) at (14, 1.25) {};
		\node [style=none] (44) at (16.5, 3) {};
		\node [style=none] (45) at (16.5, 1.25) {};
		\node [style=none] (46) at (18, 3) {};
		\node [style=none] (47) at (18, 1.25) {};
		\node [style=none] (48) at (15.25, 2) {$\mathcal{U}_1$};
		\node [style=none] (49) at (13.25, 2.25) {$\vdots$};
		\node [style=none] (50) at (17.25, 2.25) {$\vdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (0.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (1.center);
		\draw (4.center) to (10.center);
		\draw (5.center) to (11.center);
		\draw (6.center) to (8.center);
		\draw (7.center) to (9.center);
		\draw (13.center) to (14.center);
		\draw (13.center) to (15.center);
		\draw (15.center) to (16.center);
		\draw (16.center) to (14.center);
		\draw (19.center) to (21.center);
		\draw (20.center) to (22.center);
		\draw (27.center) to (28.center);
		\draw (27.center) to (29.center);
		\draw (29.center) to (30.center);
		\draw (30.center) to (28.center);
		\draw (33.center) to (35.center);
		\draw (34.center) to (36.center);
		\draw (38.center) to (39.center);
		\draw (38.center) to (40.center);
		\draw (40.center) to (41.center);
		\draw (41.center) to (39.center);
		\draw (44.center) to (46.center);
		\draw (45.center) to (47.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> graphics/circuits/consecutive_channel2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (51) at (-17.5, 3.5) {};
		\node [style=none] (52) at (-15.75, 3.5) {};
		\node [style=none] (53) at (-17.5, 0.5) {};
		\node [style=none] (54) at (-15.75, 0.5) {};
		\node [style=none] (55) at (-17.5, 3) {};
		\node [style=none] (56) at (-17.5, 1.25) {};
		\node [style=none] (57) at (-15.75, 3) {};
		\node [style=none] (58) at (-15.75, 1.25) {};
		\node [style=none] (59) at (-14.25, 3) {};
		\node [style=none] (60) at (-14.25, 1.25) {};
		\node [style=none] (61) at (-19, 3) {};
		\node [style=none] (62) at (-19, 1.25) {};
		\node [style=none] (63) at (-16.5, 2) {$\mathcal{E}_0$};
		\node [style=none] (64) at (-14.25, 3.5) {};
		\node [style=none] (65) at (-12.5, 3.5) {};
		\node [style=none] (66) at (-14.25, 0.5) {};
		\node [style=none] (67) at (-12.5, 0.5) {};
		\node [style=none] (68) at (-14.25, 3) {};
		\node [style=none] (69) at (-14.25, 1.25) {};
		\node [style=none] (70) at (-12.5, 3) {};
		\node [style=none] (71) at (-12.5, 1.25) {};
		\node [style=none] (72) at (-11, 3) {};
		\node [style=none] (73) at (-11, 1.25) {};
		\node [style=none] (74) at (-13.25, 2) {$\mathcal{U}_0$};
		\node [style=none] (75) at (-18.5, 2.25) {$\vdots$};
		\node [style=none] (76) at (-15, 2.25) {$\vdots$};
		\node [style=none] (77) at (-11.75, 2.25) {$\vdots$};
		\node [style=none] (78) at (-11, 3.5) {};
		\node [style=none] (79) at (-9.25, 3.5) {};
		\node [style=none] (80) at (-11, 0.5) {};
		\node [style=none] (81) at (-9.25, 0.5) {};
		\node [style=none] (82) at (-11, 3) {};
		\node [style=none] (83) at (-11, 1.25) {};
		\node [style=none] (84) at (-9.25, 3) {};
		\node [style=none] (85) at (-9.25, 1.25) {};
		\node [style=none] (86) at (-7.75, 3) {};
		\node [style=none] (87) at (-7.75, 1.25) {};
		\node [style=none] (88) at (-10, 2) {$\mathcal{E}_1$};
		\node [style=none] (89) at (-7.75, 3.5) {};
		\node [style=none] (90) at (-6, 3.5) {};
		\node [style=none] (91) at (-7.75, 0.5) {};
		\node [style=none] (92) at (-6, 0.5) {};
		\node [style=none] (93) at (-7.75, 3) {};
		\node [style=none] (94) at (-7.75, 1.25) {};
		\node [style=none] (95) at (-6, 3) {};
		\node [style=none] (96) at (-6, 1.25) {};
		\node [style=none] (97) at (-4.5, 3) {};
		\node [style=none] (98) at (-4.5, 1.25) {};
		\node [style=none] (99) at (-6.75, 2) {$\mathcal{U}_1$};
		\node [style=none] (100) at (-8.5, 2.25) {$\vdots$};
		\node [style=none] (101) at (-5.25, 2.25) {$\vdots$};
		\node [style=none] (102) at (-3.5, 2) {$=$};
		\node [style=none] (103) at (-1, 3.5) {};
		\node [style=none] (104) at (0.75, 3.5) {};
		\node [style=none] (105) at (-1, 0.5) {};
		\node [style=none] (106) at (0.75, 0.5) {};
		\node [style=none] (107) at (-1, 3) {};
		\node [style=none] (108) at (-1, 1.25) {};
		\node [style=none] (109) at (0.75, 3) {};
		\node [style=none] (110) at (0.75, 1.25) {};
		\node [style=none] (111) at (2.25, 3) {};
		\node [style=none] (112) at (2.25, 1.25) {};
		\node [style=none] (113) at (-2.5, 3) {};
		\node [style=none] (114) at (-2.5, 1.25) {};
		\node [style=none] (115) at (0, 2) {$\mathcal{U}_0$};
		\node [style=none] (116) at (2.25, 3.5) {};
		\node [style=none] (117) at (4, 3.5) {};
		\node [style=none] (118) at (2.25, 0.5) {};
		\node [style=none] (119) at (4, 0.5) {};
		\node [style=none] (120) at (2.25, 3) {};
		\node [style=none] (121) at (2.25, 1.25) {};
		\node [style=none] (122) at (4, 3) {};
		\node [style=none] (123) at (4, 1.25) {};
		\node [style=none] (124) at (5.5, 3) {};
		\node [style=none] (125) at (5.5, 1.25) {};
		\node [style=none] (126) at (3.25, 2) {$\mathcal{E}'_0$};
		\node [style=none] (127) at (-2, 2.25) {$\vdots$};
		\node [style=none] (128) at (1.5, 2.25) {$\vdots$};
		\node [style=none] (129) at (4.75, 2.25) {$\vdots$};
		\node [style=none] (130) at (5.5, 3.5) {};
		\node [style=none] (131) at (7.25, 3.5) {};
		\node [style=none] (132) at (5.5, 0.5) {};
		\node [style=none] (133) at (7.25, 0.5) {};
		\node [style=none] (134) at (5.5, 3) {};
		\node [style=none] (135) at (5.5, 1.25) {};
		\node [style=none] (136) at (7.25, 3) {};
		\node [style=none] (137) at (7.25, 1.25) {};
		\node [style=none] (138) at (8.75, 3) {};
		\node [style=none] (139) at (8.75, 1.25) {};
		\node [style=none] (140) at (6.5, 2) {$\mathcal{E}_1$};
		\node [style=none] (141) at (8.75, 3.5) {};
		\node [style=none] (142) at (10.5, 3.5) {};
		\node [style=none] (143) at (8.75, 0.5) {};
		\node [style=none] (144) at (10.5, 0.5) {};
		\node [style=none] (145) at (8.75, 3) {};
		\node [style=none] (146) at (8.75, 1.25) {};
		\node [style=none] (147) at (10.5, 3) {};
		\node [style=none] (148) at (10.5, 1.25) {};
		\node [style=none] (149) at (12, 3) {};
		\node [style=none] (150) at (12, 1.25) {};
		\node [style=none] (151) at (9.75, 2) {$\mathcal{U}_1$};
		\node [style=none] (152) at (8, 2.25) {$\vdots$};
		\node [style=none] (153) at (11.25, 2.25) {$\vdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (51.center) to (52.center);
		\draw (51.center) to (53.center);
		\draw (53.center) to (54.center);
		\draw (54.center) to (52.center);
		\draw (55.center) to (61.center);
		\draw (56.center) to (62.center);
		\draw (57.center) to (59.center);
		\draw (58.center) to (60.center);
		\draw (64.center) to (65.center);
		\draw (64.center) to (66.center);
		\draw (66.center) to (67.center);
		\draw (67.center) to (65.center);
		\draw (70.center) to (72.center);
		\draw (71.center) to (73.center);
		\draw (78.center) to (79.center);
		\draw (78.center) to (80.center);
		\draw (80.center) to (81.center);
		\draw (81.center) to (79.center);
		\draw (84.center) to (86.center);
		\draw (85.center) to (87.center);
		\draw (89.center) to (90.center);
		\draw (89.center) to (91.center);
		\draw (91.center) to (92.center);
		\draw (92.center) to (90.center);
		\draw (95.center) to (97.center);
		\draw (96.center) to (98.center);
		\draw (103.center) to (104.center);
		\draw (103.center) to (105.center);
		\draw (105.center) to (106.center);
		\draw (106.center) to (104.center);
		\draw (107.center) to (113.center);
		\draw (108.center) to (114.center);
		\draw (109.center) to (111.center);
		\draw (110.center) to (112.center);
		\draw (116.center) to (117.center);
		\draw (116.center) to (118.center);
		\draw (118.center) to (119.center);
		\draw (119.center) to (117.center);
		\draw (122.center) to (124.center);
		\draw (123.center) to (125.center);
		\draw (130.center) to (131.center);
		\draw (130.center) to (132.center);
		\draw (132.center) to (133.center);
		\draw (133.center) to (131.center);
		\draw (136.center) to (138.center);
		\draw (137.center) to (139.center);
		\draw (141.center) to (142.center);
		\draw (141.center) to (143.center);
		\draw (143.center) to (144.center);
		\draw (144.center) to (142.center);
		\draw (147.center) to (149.center);
		\draw (148.center) to (150.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> graphics/circuits/consecutive_clifford.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2, 3.5) {};
		\node [style=none] (1) at (4.75, 3.5) {};
		\node [style=none] (2) at (2, 0.5) {};
		\node [style=none] (3) at (4.75, 0.5) {};
		\node [style=none] (4) at (2, 3) {};
		\node [style=none] (5) at (2, 1.25) {};
		\node [style=none] (6) at (4.75, 3) {};
		\node [style=none] (7) at (4.75, 1.25) {};
		\node [style=none] (8) at (0.5, 3) {};
		\node [style=none] (9) at (0.5, 1.25) {};
		\node [style=none] (10) at (3.5, 2) {$\mathcal{E}_0^{\text{CNOT}}$};
		\node [style=none] (11) at (7.5, 3) {};
		\node [style=none] (12) at (7.5, 1.25) {};
		\node [style=none] (13) at (7.5, 3.5) {};
		\node [style=none] (14) at (10.25, 3.5) {};
		\node [style=none] (15) at (7.5, 0.5) {};
		\node [style=none] (16) at (10.25, 0.5) {};
		\node [style=none] (17) at (7.5, 3) {};
		\node [style=none] (18) at (7.5, 1.25) {};
		\node [style=none] (19) at (10.25, 3) {};
		\node [style=none] (20) at (10.25, 1.25) {};
		\node [style=none] (21) at (9, 2) {$\mathcal{E}_1^{\text{H}}$};
		\node [style=none] (22) at (12.75, 3) {};
		\node [style=none] (23) at (12.75, 1.25) {};
		\node [style=none] (24) at (6.25, 1.25) {$\bigoplus$};
		\node [style=none] (25) at (6.25, 3) {};
		\node [style=none] (26) at (6.25, 3) {$\bullet$};
		\node [style=rec] (27) at (11.5, 3) {$H$};
		\node [style=none] (28) at (17.25, 3.5) {};
		\node [style=none] (29) at (20, 3.5) {};
		\node [style=none] (30) at (17.25, 0.5) {};
		\node [style=none] (31) at (20, 0.5) {};
		\node [style=none] (32) at (17.25, 3) {};
		\node [style=none] (33) at (17.25, 1.25) {};
		\node [style=none] (34) at (20, 3) {};
		\node [style=none] (35) at (20, 1.25) {};
		\node [style=none] (36) at (15.75, 3) {};
		\node [style=none] (37) at (15.75, 1.25) {};
		\node [style=none] (38) at (18.75, 2) {$\mathcal{E}_0^{\text{CNOT}}$};
		\node [style=none] (39) at (21.5, 3) {};
		\node [style=none] (40) at (21.5, 1.25) {};
		\node [style=none] (41) at (21.5, 3.5) {};
		\node [style=none] (42) at (24, 3.5) {};
		\node [style=none] (43) at (21.5, 0.5) {};
		\node [style=none] (44) at (24, 0.5) {};
		\node [style=none] (45) at (21.5, 3) {};
		\node [style=none] (46) at (21.5, 1.25) {};
		\node [style=none] (47) at (24, 3) {};
		\node [style=none] (48) at (24, 1.25) {};
		\node [style=none] (49) at (22.75, 2) {$\mathcal{E}'_1$};
		\node [style=none] (50) at (29, 3) {};
		\node [style=none] (51) at (29, 1.25) {};
		\node [style=none] (52) at (25.75, 1.25) {$\bigoplus$};
		\node [style=none] (53) at (25.75, 3) {};
		\node [style=none] (54) at (25.75, 3) {$\bullet$};
		\node [style=rec] (55) at (27.75, 3) {$H$};
		\node [style=none] (56) at (14.25, 2) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (0.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (1.center);
		\draw (4.center) to (8.center);
		\draw (5.center) to (9.center);
		\draw (13.center) to (14.center);
		\draw (13.center) to (15.center);
		\draw (15.center) to (16.center);
		\draw (16.center) to (14.center);
		\draw (6.center) to (17.center);
		\draw (7.center) to (18.center);
		\draw (25.center) to (24.center);
		\draw (19.center) to (22.center);
		\draw (20.center) to (23.center);
		\draw (28.center) to (29.center);
		\draw (28.center) to (30.center);
		\draw (30.center) to (31.center);
		\draw (31.center) to (29.center);
		\draw (32.center) to (36.center);
		\draw (33.center) to (37.center);
		\draw (41.center) to (42.center);
		\draw (41.center) to (43.center);
		\draw (43.center) to (44.center);
		\draw (44.center) to (42.center);
		\draw (34.center) to (45.center);
		\draw (35.center) to (46.center);
		\draw (53.center) to (52.center);
		\draw (47.center) to (50.center);
		\draw (48.center) to (51.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> graphics/circuits/consecutive_clifford1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2, 3.5) {};
		\node [style=none] (1) at (4.75, 3.5) {};
		\node [style=none] (2) at (2, 0.5) {};
		\node [style=none] (3) at (4.75, 0.5) {};
		\node [style=none] (4) at (2, 3) {};
		\node [style=none] (5) at (2, 1.25) {};
		\node [style=none] (6) at (4.75, 3) {};
		\node [style=none] (7) at (4.75, 1.25) {};
		\node [style=none] (8) at (0.5, 3) {};
		\node [style=none] (9) at (0.5, 1.25) {};
		\node [style=none] (10) at (3.5, 2) {$\mathcal{E}_0^{\text{CNOT}}$};
		\node [style=none] (11) at (7.5, 3) {};
		\node [style=none] (12) at (7.5, 1.25) {};
		\node [style=none] (13) at (7.5, 3.5) {};
		\node [style=none] (14) at (10.25, 3.5) {};
		\node [style=none] (15) at (7.5, 0.5) {};
		\node [style=none] (16) at (10.25, 0.5) {};
		\node [style=none] (17) at (7.5, 3) {};
		\node [style=none] (18) at (7.5, 1.25) {};
		\node [style=none] (19) at (10.25, 3) {};
		\node [style=none] (20) at (10.25, 1.25) {};
		\node [style=none] (21) at (9, 2) {$\mathcal{E}_1^{\text{H}}$};
		\node [style=none] (22) at (12.75, 3) {};
		\node [style=none] (23) at (12.75, 1.25) {};
		\node [style=none] (24) at (6.25, 1.25) {$\bigoplus$};
		\node [style=none] (25) at (6.25, 3) {};
		\node [style=none] (26) at (6.25, 3) {$\bullet$};
		\node [style=rec] (27) at (11.5, 3) {$H$};
		\node [style=none] (28) at (19.25, 3.5) {};
		\node [style=none] (29) at (22, 3.5) {};
		\node [style=none] (30) at (19.25, 0.5) {};
		\node [style=none] (31) at (22, 0.5) {};
		\node [style=none] (32) at (19.25, 3) {};
		\node [style=none] (33) at (19.25, 1.25) {};
		\node [style=none] (34) at (22, 3) {};
		\node [style=none] (35) at (22, 1.25) {};
		\node [style=none] (36) at (15.75, 3) {};
		\node [style=none] (37) at (15.75, 1.25) {};
		\node [style=none] (38) at (20.75, 2) {$\mathcal{E}'_0$};
		\node [style=none] (39) at (23.5, 3) {};
		\node [style=none] (40) at (23.5, 1.25) {};
		\node [style=none] (41) at (23.5, 3.5) {};
		\node [style=none] (42) at (26, 3.5) {};
		\node [style=none] (43) at (23.5, 0.5) {};
		\node [style=none] (44) at (26, 0.5) {};
		\node [style=none] (45) at (23.5, 3) {};
		\node [style=none] (46) at (23.5, 1.25) {};
		\node [style=none] (47) at (26, 3) {};
		\node [style=none] (48) at (26, 1.25) {};
		\node [style=none] (49) at (24.75, 2) {$\mathcal{E}_1^{\text{H}}$};
		\node [style=none] (50) at (29, 3) {};
		\node [style=none] (51) at (29, 1.25) {};
		\node [style=none] (52) at (17.5, 1.25) {$\bigoplus$};
		\node [style=none] (53) at (17.5, 3) {};
		\node [style=none] (54) at (17.5, 3) {$\bullet$};
		\node [style=rec] (55) at (27.75, 3) {$H$};
		\node [style=none] (56) at (14.25, 2) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (0.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (1.center);
		\draw (4.center) to (8.center);
		\draw (5.center) to (9.center);
		\draw (13.center) to (14.center);
		\draw (13.center) to (15.center);
		\draw (15.center) to (16.center);
		\draw (16.center) to (14.center);
		\draw (6.center) to (17.center);
		\draw (7.center) to (18.center);
		\draw (25.center) to (24.center);
		\draw (19.center) to (22.center);
		\draw (20.center) to (23.center);
		\draw (28.center) to (29.center);
		\draw (28.center) to (30.center);
		\draw (30.center) to (31.center);
		\draw (31.center) to (29.center);
		\draw (32.center) to (36.center);
		\draw (33.center) to (37.center);
		\draw (41.center) to (42.center);
		\draw (41.center) to (43.center);
		\draw (43.center) to (44.center);
		\draw (44.center) to (42.center);
		\draw (34.center) to (45.center);
		\draw (35.center) to (46.center);
		\draw (53.center) to (52.center);
		\draw (47.center) to (50.center);
		\draw (48.center) to (51.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> graphics/circuits/consecutive_clifford2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.75, 3.5) {};
		\node [style=none] (1) at (4.5, 3.5) {};
		\node [style=none] (2) at (1.75, 0.5) {};
		\node [style=none] (3) at (4.5, 0.5) {};
		\node [style=none] (4) at (1.75, 3) {};
		\node [style=none] (5) at (1.75, 1.25) {};
		\node [style=none] (6) at (4.5, 3) {};
		\node [style=none] (7) at (4.5, 1.25) {};
		\node [style=none] (8) at (0.25, 3) {};
		\node [style=none] (9) at (0.25, 1.25) {};
		\node [style=none] (10) at (3.25, 2) {$\mathcal{E}_0^{\text{CNOT}}$};
		\node [style=none] (11) at (6, 3) {};
		\node [style=none] (12) at (6, 1.25) {};
		\node [style=none] (13) at (6, 3.5) {};
		\node [style=none] (14) at (8.5, 3.5) {};
		\node [style=none] (15) at (6, 0.5) {};
		\node [style=none] (16) at (8.5, 0.5) {};
		\node [style=none] (17) at (6, 3) {};
		\node [style=none] (18) at (6, 1.25) {};
		\node [style=none] (19) at (8.5, 3) {};
		\node [style=none] (20) at (8.5, 1.25) {};
		\node [style=none] (21) at (7.25, 2) {$\mathcal{E}'_1$};
		\node [style=none] (22) at (13.5, 3) {};
		\node [style=none] (23) at (13.5, 1.25) {};
		\node [style=none] (24) at (10.25, 1.25) {$\bigoplus$};
		\node [style=none] (25) at (10.25, 3) {};
		\node [style=none] (26) at (10.25, 3) {$\bullet$};
		\node [style=rec] (27) at (12.25, 3) {$H$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (0.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (1.center);
		\draw (4.center) to (8.center);
		\draw (5.center) to (9.center);
		\draw (13.center) to (14.center);
		\draw (13.center) to (15.center);
		\draw (15.center) to (16.center);
		\draw (16.center) to (14.center);
		\draw (6.center) to (17.center);
		\draw (7.center) to (18.center);
		\draw (25.center) to (24.center);
		\draw (19.center) to (22.center);
		\draw (20.center) to (23.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> graphics/circuits/consecutive_cnot.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.5, 3.5) {};
		\node [style=none] (1) at (4.5, 3.5) {};
		\node [style=none] (2) at (1.5, 0.5) {};
		\node [style=none] (3) at (4.5, 0.5) {};
		\node [style=none] (4) at (1.5, 3) {};
		\node [style=none] (5) at (1.5, 1.25) {};
		\node [style=none] (6) at (4.5, 3) {};
		\node [style=none] (7) at (4.5, 1.25) {};
		\node [style=none] (10) at (0, 3) {};
		\node [style=none] (11) at (0, 1.25) {};
		\node [style=none] (12) at (3, 2) {$\mathcal{E}_0^{\text{CNOT}}$};
		\node [style=none] (21) at (7.25, 3) {};
		\node [style=none] (22) at (7.25, 1.25) {};
		\node [style=none] (27) at (7.25, 3.5) {};
		\node [style=none] (28) at (10, 3.5) {};
		\node [style=none] (29) at (7.25, 0.5) {};
		\node [style=none] (30) at (10, 0.5) {};
		\node [style=none] (31) at (7.25, 3) {};
		\node [style=none] (32) at (7.25, 1.25) {};
		\node [style=none] (33) at (10, 3) {};
		\node [style=none] (34) at (10, 1.25) {};
		\node [style=none] (37) at (8.75, 2) {$\mathcal{E}_1^{\text{CNOT}}$};
		\node [style=none] (46) at (12.5, 3) {};
		\node [style=none] (47) at (12.5, 1.25) {};
		\node [style=none] (51) at (6, 1.25) {$\bigoplus$};
		\node [style=none] (52) at (6, 3) {};
		\node [style=none] (53) at (6, 3) {$\bullet$};
		\node [style=none] (54) at (11.25, 1.25) {$\bigoplus$};
		\node [style=none] (55) at (11.25, 3) {};
		\node [style=none] (56) at (11.25, 3) {$\bullet$};
		\node [style=none] (57) at (16.75, 3.5) {};
		\node [style=none] (58) at (19.5, 3.5) {};
		\node [style=none] (59) at (16.75, 0.5) {};
		\node [style=none] (60) at (19.5, 0.5) {};
		\node [style=none] (61) at (16.75, 3) {};
		\node [style=none] (62) at (16.75, 1.25) {};
		\node [style=none] (63) at (19.5, 3) {};
		\node [style=none] (64) at (19.5, 1.25) {};
		\node [style=none] (65) at (15.25, 3) {};
		\node [style=none] (66) at (15.25, 1.25) {};
		\node [style=none] (67) at (18.25, 2) {$\mathcal{E}_0^{\text{CNOT}}$};
		\node [style=none] (68) at (25.5, 3) {};
		\node [style=none] (69) at (25.5, 1.25) {};
		\node [style=none] (70) at (21, 3) {};
		\node [style=none] (71) at (21, 1.25) {};
		\node [style=none] (72) at (21, 3.5) {};
		\node [style=none] (73) at (23.5, 3.5) {};
		\node [style=none] (74) at (21, 0.5) {};
		\node [style=none] (75) at (23.5, 0.5) {};
		\node [style=none] (76) at (21, 3) {};
		\node [style=none] (77) at (21, 1.25) {};
		\node [style=none] (78) at (23.5, 3) {};
		\node [style=none] (79) at (23.5, 1.25) {};
		\node [style=none] (80) at (22.25, 2) {$\mathcal{E}'_1$};
		\node [style=none] (81) at (13.75, 2) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (0.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (1.center);
		\draw (4.center) to (10.center);
		\draw (5.center) to (11.center);
		\draw (27.center) to (28.center);
		\draw (27.center) to (29.center);
		\draw (29.center) to (30.center);
		\draw (30.center) to (28.center);
		\draw (6.center) to (31.center);
		\draw (7.center) to (32.center);
		\draw (52.center) to (51.center);
		\draw (33.center) to (46.center);
		\draw (34.center) to (47.center);
		\draw (55.center) to (54.center);
		\draw (57.center) to (58.center);
		\draw (57.center) to (59.center);
		\draw (59.center) to (60.center);
		\draw (60.center) to (58.center);
		\draw (61.center) to (65.center);
		\draw (62.center) to (66.center);
		\draw (72.center) to (73.center);
		\draw (72.center) to (74.center);
		\draw (74.center) to (75.center);
		\draw (75.center) to (73.center);
		\draw (63.center) to (76.center);
		\draw (64.center) to (77.center);
		\draw (68.center) to (78.center);
		\draw (79.center) to (69.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> graphics/circuits/consecutive_cnot1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.5, 3.5) {};
		\node [style=none] (1) at (4.5, 3.5) {};
		\node [style=none] (2) at (1.5, 0.5) {};
		\node [style=none] (3) at (4.5, 0.5) {};
		\node [style=none] (4) at (1.5, 3) {};
		\node [style=none] (5) at (1.5, 1.25) {};
		\node [style=none] (6) at (4.5, 3) {};
		\node [style=none] (7) at (4.5, 1.25) {};
		\node [style=none] (10) at (0, 3) {};
		\node [style=none] (11) at (0, 1.25) {};
		\node [style=none] (12) at (3, 2) {$\mathcal{E}_0^{\text{CNOT}}$};
		\node [style=none] (21) at (7.25, 3) {};
		\node [style=none] (22) at (7.25, 1.25) {};
		\node [style=none] (27) at (7.25, 3.5) {};
		\node [style=none] (28) at (10, 3.5) {};
		\node [style=none] (29) at (7.25, 0.5) {};
		\node [style=none] (30) at (10, 0.5) {};
		\node [style=none] (31) at (7.25, 3) {};
		\node [style=none] (32) at (7.25, 1.25) {};
		\node [style=none] (33) at (10, 3) {};
		\node [style=none] (34) at (10, 1.25) {};
		\node [style=none] (37) at (8.75, 2) {$\mathcal{E}_1^{\text{CNOT}}$};
		\node [style=none] (46) at (12.5, 3) {};
		\node [style=none] (47) at (12.5, 1.25) {};
		\node [style=none] (51) at (6, 1.25) {$\bigoplus$};
		\node [style=none] (52) at (6, 3) {};
		\node [style=none] (53) at (6, 3) {$\bullet$};
		\node [style=none] (54) at (11.25, 1.25) {$\bigoplus$};
		\node [style=none] (55) at (11.25, 3) {};
		\node [style=none] (56) at (11.25, 3) {$\bullet$};
		\node [style=none] (57) at (17.5, 3.5) {};
		\node [style=none] (58) at (20, 3.5) {};
		\node [style=none] (59) at (17.5, 0.5) {};
		\node [style=none] (60) at (20, 0.5) {};
		\node [style=none] (61) at (17.5, 3) {};
		\node [style=none] (62) at (17.5, 1.25) {};
		\node [style=none] (63) at (20, 3) {};
		\node [style=none] (64) at (20, 1.25) {};
		\node [style=none] (65) at (15, 3) {};
		\node [style=none] (66) at (15, 1.25) {};
		\node [style=none] (67) at (18.75, 2) {$\mathcal{E}'_0$};
		\node [style=none] (68) at (27, 3) {};
		\node [style=none] (69) at (27, 1.25) {};
		\node [style=none] (70) at (21.5, 3) {};
		\node [style=none] (71) at (21.5, 1.25) {};
		\node [style=none] (72) at (21.5, 3.5) {};
		\node [style=none] (73) at (24.5, 3.5) {};
		\node [style=none] (74) at (21.5, 0.5) {};
		\node [style=none] (75) at (24.5, 0.5) {};
		\node [style=none] (76) at (21.5, 3) {};
		\node [style=none] (77) at (21.5, 1.25) {};
		\node [style=none] (78) at (24.5, 3) {};
		\node [style=none] (79) at (24.5, 1.25) {};
		\node [style=none] (80) at (23, 2) {$\mathcal{E}_1^{\text{CNOT}}$};
		\node [style=none] (81) at (13.75, 2) {$=$};
		\node [style=none] (82) at (16.25, 1.25) {$\bigoplus$};
		\node [style=none] (83) at (16.25, 3) {};
		\node [style=none] (84) at (16.25, 3) {$\bullet$};
		\node [style=none] (85) at (25.75, 1.25) {$\bigoplus$};
		\node [style=none] (86) at (25.75, 3) {};
		\node [style=none] (87) at (25.75, 3) {$\bullet$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (0.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (1.center);
		\draw (4.center) to (10.center);
		\draw (5.center) to (11.center);
		\draw (27.center) to (28.center);
		\draw (27.center) to (29.center);
		\draw (29.center) to (30.center);
		\draw (30.center) to (28.center);
		\draw (6.center) to (31.center);
		\draw (7.center) to (32.center);
		\draw (52.center) to (51.center);
		\draw (33.center) to (46.center);
		\draw (34.center) to (47.center);
		\draw (55.center) to (54.center);
		\draw (57.center) to (58.center);
		\draw (57.center) to (59.center);
		\draw (59.center) to (60.center);
		\draw (60.center) to (58.center);
		\draw (61.center) to (65.center);
		\draw (62.center) to (66.center);
		\draw (72.center) to (73.center);
		\draw (72.center) to (74.center);
		\draw (74.center) to (75.center);
		\draw (75.center) to (73.center);
		\draw (63.center) to (76.center);
		\draw (64.center) to (77.center);
		\draw (68.center) to (78.center);
		\draw (79.center) to (69.center);
		\draw (83.center) to (82.center);
		\draw (86.center) to (85.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> graphics/circuits/consecutive_cnot2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.75, 3.5) {};
		\node [style=none] (1) at (4.5, 3.5) {};
		\node [style=none] (2) at (1.75, 0.5) {};
		\node [style=none] (3) at (4.5, 0.5) {};
		\node [style=none] (4) at (1.75, 3) {};
		\node [style=none] (5) at (1.75, 1.25) {};
		\node [style=none] (6) at (4.5, 3) {};
		\node [style=none] (7) at (4.5, 1.25) {};
		\node [style=none] (8) at (0.25, 3) {};
		\node [style=none] (9) at (0.25, 1.25) {};
		\node [style=none] (10) at (3.25, 2) {$\mathcal{E}_0^{\text{CNOT}}$};
		\node [style=none] (22) at (10.5, 3) {};
		\node [style=none] (23) at (10.5, 1.25) {};
		\node [style=none] (30) at (6, 3) {};
		\node [style=none] (31) at (6, 1.25) {};
		\node [style=none] (32) at (6, 3.5) {};
		\node [style=none] (33) at (8.5, 3.5) {};
		\node [style=none] (34) at (6, 0.5) {};
		\node [style=none] (35) at (8.5, 0.5) {};
		\node [style=none] (36) at (6, 3) {};
		\node [style=none] (37) at (6, 1.25) {};
		\node [style=none] (38) at (8.5, 3) {};
		\node [style=none] (39) at (8.5, 1.25) {};
		\node [style=none] (40) at (7.25, 2) {$\mathcal{E}'_1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (0.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (1.center);
		\draw (4.center) to (8.center);
		\draw (5.center) to (9.center);
		\draw (32.center) to (33.center);
		\draw (32.center) to (34.center);
		\draw (34.center) to (35.center);
		\draw (35.center) to (33.center);
		\draw (6.center) to (36.center);
		\draw (7.center) to (37.center);
		\draw (22.center) to (38.center);
		\draw (39.center) to (23.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> graphics/circuits/consecutive_cnots.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none, label={left:$|q_0\rangle$}] (0) at (1.75, 3) {};
		\node [style=none] (1) at (9, 3) {};
		\node [style=none, label={left:$|q_1\rangle$}] (2) at (1.75, 1.5) {};
		\node [style=none] (3) at (9, 1.5) {};
		\node [style=none, label={left:$|q_2\rangle$}] (4) at (1.75, 0) {};
		\node [style=none] (5) at (9, 0) {};
		\node [style=none, label={left:$|q_3\rangle$}] (6) at (1.75, -1.5) {};
		\node [style=none] (7) at (9, -1.5) {};
		\node [style=none] (8) at (3.25, 3) {$\bullet$};
		\node [style=none] (9) at (3.25, -1.5) {$\bigoplus$};
		\node [style=none] (10) at (5.5, -1.5) {$\bullet$};
		\node [style=none] (11) at (5.5, 0) {$\bigoplus$};
		\node [style=none] (12) at (7.25, 3) {$\bullet$};
		\node [style=none] (13) at (7.25, 1.5) {$\bigoplus$};
		\node [style=none, label={left:$|q_0\rangle$}] (14) at (-7.25, 3) {};
		\node [style=none] (15) at (-1.75, 3) {};
		\node [style=none, label={left:$|q_1\rangle$}] (16) at (-7.25, 1.5) {};
		\node [style=none] (17) at (-1.75, 1.5) {};
		\node [style=none, label={left:$|q_2\rangle$}] (18) at (-7.25, 0) {};
		\node [style=none] (19) at (-1.75, 0) {};
		\node [style=none, label={left:$|q_3\rangle$}] (20) at (-7.25, -1.5) {};
		\node [style=none] (21) at (-1.75, -1.5) {};
		\node [style=none] (22) at (-5.5, 3) {$\bullet$};
		\node [style=none] (23) at (-5.5, -1.5) {$\bigoplus$};
		\node [style=none] (24) at (-3.25, -1.5) {$\bullet$};
		\node [style=none] (25) at (-3.25, 0) {$\bigoplus$};
		\node [style=none] (26) at (-3.25, 3) {$\bullet$};
		\node [style=none] (27) at (-3.25, 1.5) {$\bigoplus$};
		\node [style=none] (28) at (10.5, 0.75) {$=$};
		\node [style=none, label={left:$|q_0\rangle$}] (29) at (13, 2.75) {};
		\node [style=none] (30) at (34, 2.75) {};
		\node [style=none, label={left:$|q_1\rangle$}] (31) at (13, 1.25) {};
		\node [style=none] (32) at (34, 1.25) {};
		\node [style=none, label={left:$|q_2\rangle$}] (33) at (13, -0.25) {};
		\node [style=none] (34) at (34, -0.25) {};
		\node [style=none, label={left:$|q_3\rangle$}] (35) at (13, -1.75) {};
		\node [style=none] (36) at (34, -1.75) {};
		\node [style=none] (37) at (18.75, 2.75) {$\bullet$};
		\node [style=none] (38) at (18.75, -1.75) {$\bigoplus$};
		\node [style=none] (39) at (25.75, -1.75) {$\bullet$};
		\node [style=none] (40) at (25.75, -0.25) {$\bigoplus$};
		\node [style=none] (41) at (32, 2.75) {$\bullet$};
		\node [style=none] (42) at (32, 1.25) {$\bigoplus$};
		\node [style=none] (43) at (14.5, 3.25) {};
		\node [style=none] (44) at (16.5, 3.25) {};
		\node [style=none] (45) at (14.5, -2.25) {};
		\node [style=none] (46) at (16.5, -2.25) {};
		\node [style=none] (47) at (14.5, 2.75) {};
		\node [style=none] (48) at (16.5, 2.75) {};
		\node [style=none] (49) at (14.5, 1.25) {};
		\node [style=none] (50) at (16.5, 1.25) {};
		\node [style=none] (51) at (14.5, -0.25) {};
		\node [style=none] (52) at (16.5, -0.25) {};
		\node [style=none] (53) at (14.5, -1.75) {};
		\node [style=none] (54) at (16.5, -1.75) {};
		\node [style=none] (55) at (15.5, 1) {$\mathcal{E}_0^{CX}$};
		\node [style=none] (56) at (22.25, 0.25) {};
		\node [style=none] (57) at (24.25, 0.25) {};
		\node [style=none] (58) at (22.25, -2.25) {};
		\node [style=none] (59) at (24.25, -2.25) {};
		\node [style=none] (60) at (22.25, -0.25) {};
		\node [style=none] (61) at (24.25, -0.25) {};
		\node [style=none] (62) at (23.25, -1) {$\mathcal{E}_1^{CX}$};
		\node [style=none] (63) at (22.25, -1.75) {};
		\node [style=none] (64) at (24.25, -1.75) {};
		\node [style=none] (65) at (28.75, 3.25) {};
		\node [style=none] (66) at (30.75, 3.25) {};
		\node [style=none] (67) at (28.75, 0.75) {};
		\node [style=none] (68) at (30.75, 0.75) {};
		\node [style=none] (69) at (28.75, 2.75) {};
		\node [style=none] (70) at (30.75, 2.75) {};
		\node [style=none] (71) at (29.75, 2) {$\mathcal{E}_2^{CX}$};
		\node [style=none] (72) at (28.75, 1.25) {};
		\node [style=none] (73) at (30.75, 1.25) {};
		\node [style=none] (123) at (13.75, 4) {};
		\node [style=none] (124) at (19.75, 4) {};
		\node [style=none] (125) at (19.75, -2.75) {};
		\node [style=none] (126) at (13.75, -2.75) {};
		\node [style=none] (131) at (21, 4) {};
		\node [style=none] (132) at (26.5, 4) {};
		\node [style=none] (133) at (21, -2.75) {};
		\node [style=none] (134) at (26.5, -2.75) {};
		\node [style=none] (135) at (27.5, 4) {};
		\node [style=none] (136) at (33, 4) {};
		\node [style=none] (137) at (27.5, -2.75) {};
		\node [style=none] (138) at (33, -2.75) {};
		\node [style=none] (149) at (-0.5, 0.75) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (2.center) to (3.center);
		\draw (4.center) to (5.center);
		\draw (6.center) to (7.center);
		\draw (8.center) to (9.center);
		\draw (10.center) to (11.center);
		\draw (12.center) to (13.center);
		\draw (14.center) to (15.center);
		\draw (16.center) to (17.center);
		\draw (18.center) to (19.center);
		\draw (20.center) to (21.center);
		\draw (22.center) to (23.center);
		\draw (24.center) to (25.center);
		\draw (26.center) to (27.center);
		\draw (37.center) to (38.center);
		\draw (39.center) to (40.center);
		\draw (41.center) to (42.center);
		\draw (43.center) to (45.center);
		\draw (45.center) to (46.center);
		\draw (46.center) to (44.center);
		\draw (44.center) to (43.center);
		\draw (47.center) to (29.center);
		\draw (49.center) to (31.center);
		\draw (51.center) to (33.center);
		\draw (53.center) to (35.center);
		\draw (56.center) to (58.center);
		\draw (58.center) to (59.center);
		\draw (59.center) to (57.center);
		\draw (57.center) to (56.center);
		\draw (52.center) to (60.center);
		\draw (54.center) to (63.center);
		\draw (61.center) to (34.center);
		\draw (64.center) to (36.center);
		\draw (65.center) to (67.center);
		\draw (67.center) to (68.center);
		\draw (68.center) to (66.center);
		\draw (66.center) to (65.center);
		\draw (48.center) to (69.center);
		\draw (70.center) to (30.center);
		\draw (50.center) to (72.center);
		\draw (73.center) to (32.center);
		\draw [style=blue box] (123.center) to (126.center);
		\draw [style=blue box] (123.center) to (124.center);
		\draw [style=blue box] (124.center) to (125.center);
		\draw [style=blue box] (125.center) to (126.center);
		\draw [style=violet box] (131.center) to (133.center);
		\draw [style=violet box] (131.center) to (132.center);
		\draw [style=violet box] (132.center) to (134.center);
		\draw [style=violet box] (133.center) to (134.center);
		\draw [style=dashed not dense] (135.center) to (137.center);
		\draw [style=dashed not dense] (135.center) to (136.center);
		\draw [style=dashed not dense] (136.center) to (138.center);
		\draw [style=dashed not dense] (138.center) to (137.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> graphics/circuits/fidelity.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (10.25, 11.25) {};
		\node [style=none] (1) at (12.75, 11.25) {};
		\node [style=none] (2) at (10.25, 8.25) {};
		\node [style=none] (3) at (12.75, 8.25) {};
		\node [style=none] (4) at (10.25, 10.75) {};
		\node [style=none] (5) at (10.25, 9) {};
		\node [style=none] (6) at (12.75, 10.75) {};
		\node [style=none] (7) at (12.75, 9) {};
		\node [style=none] (8) at (8.5, 10.75) {};
		\node [style=none] (9) at (8.5, 9) {};
		\node [style=none] (10) at (11.5, 9.75) {$\mathcal{E}$};
		\node [style=none] (11) at (9, 10) {$\vdots$};
		\node [style=none] (12) at (13.5, 10) {$\vdots$};
		\node [style=none] (13) at (2, 11.25) {};
		\node [style=none] (14) at (4.5, 11.25) {};
		\node [style=none] (15) at (2, 8.25) {};
		\node [style=none] (16) at (4.5, 8.25) {};
		\node [style=none] (17) at (2, 10.75) {};
		\node [style=none] (18) at (2, 9) {};
		\node [style=none] (19) at (4.5, 10.75) {};
		\node [style=none] (20) at (4.5, 9) {};
		\node [style=none] (21) at (0.5, 10.75) {};
		\node [style=none] (22) at (0.5, 9) {};
		\node [style=none] (23) at (3.25, 9.75) {$\mathcal{U}$};
		\node [style=none] (24) at (1, 10) {$\vdots$};
		\node [style=none] (25) at (5.25, 10) {$\vdots$};
		\node [style=none] (26) at (7.5, 9.75) {$v.s.$};
		\node [style=none] (27) at (4.5, 10.75) {};
		\node [style=none] (28) at (4.5, 10.75) {};
		\node [style=none] (29) at (4.5, 10.75) {};
		\node [style=none] (30) at (6.25, 10.75) {};
		\node [style=none] (31) at (4.5, 10.75) {};
		\node [style=none] (32) at (4.5, 9) {};
		\node [style=none] (33) at (4.5, 9) {};
		\node [style=none] (34) at (4.5, 9) {};
		\node [style=none] (35) at (6.25, 9) {};
		\node [style=none] (36) at (4.5, 9) {};
		\node [style=none] (37) at (12.75, 10.75) {};
		\node [style=none] (38) at (12.75, 10.75) {};
		\node [style=none] (39) at (12.75, 10.75) {};
		\node [style=none] (40) at (12.75, 10.75) {};
		\node [style=none] (41) at (14.5, 10.75) {};
		\node [style=none] (42) at (12.75, 10.75) {};
		\node [style=none] (43) at (12.75, 9) {};
		\node [style=none] (44) at (12.75, 9) {};
		\node [style=none] (45) at (12.75, 9) {};
		\node [style=none] (46) at (12.75, 9) {};
		\node [style=none] (47) at (14.5, 9) {};
		\node [style=none] (48) at (12.75, 9) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (0.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (1.center);
		\draw (4.center) to (8.center);
		\draw (5.center) to (9.center);
		\draw (13.center) to (14.center);
		\draw (13.center) to (15.center);
		\draw (15.center) to (16.center);
		\draw (16.center) to (14.center);
		\draw (17.center) to (21.center);
		\draw (18.center) to (22.center);
		\draw (30.center) to (31.center);
		\draw (35.center) to (36.center);
		\draw (41.center) to (42.center);
		\draw (47.center) to (48.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> graphics/circuits/firstcolumnreduction.tikz <==
\begin{tikzpicture}[tikzfig]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none, label={left:$\color{IMSBlue}3$}] (0) at (-26.75, 1.25) {};
		\node [style=none] (1) at (-5, 1.25) {};
		\node [style=none] (2) at (0, 1.25) {};
		\node [style=none, label={right:$\color{IMSBlue}3'\color{black} = \color{IMSBlue}2$}] (3) at (4, 1.25) {};
		\node [style=none, label={left:$\color{IMSBlue}0$}] (4) at (-26.75, -2) {};
		\node [style=none] (5) at (-5, -2) {};
		\node [style=none] (6) at (0, -2) {};
		\node [style=none, label={right:$\color{IMSBlue}0'\color{black}= \color{IMSBlue}3$}] (7) at (4, -2) {};
		\node [style=none, label={left:$\color{IMSBlue}1$}] (8) at (-26.75, -5) {};
		\node [style=none] (9) at (-5, -5) {};
		\node [style=none] (10) at (0, -5) {};
		\node [style=none, label={right:$\color{IMSBlue}1'\color{black}=\color{IMSBlue}0$}] (11) at (4, -5) {};
		\node [style=none, label={left:$\color{IMSBlue}2$}] (12) at (-26.75, -7.75) {};
		\node [style=none] (13) at (-5, -7.75) {};
		\node [style=none] (14) at (0, -7.75) {};
		\node [style=none, label={right:$\color{IMSBlue}2'\color{black}= \color{IMSBlue}0\color{black} \oplus \color{IMSBlue}1\color{black} \oplus \color{IMSBlue}2\color{black} \oplus \color{IMSBlue}3\color{black}$}] (15) at (4, -7.75) {};
		\node [style=none] (22) at (-26.75, 1.25) {};
		\node [style=none] (27) at (-18.75, -7.75) {$\bigoplus$};
		\node [style=none] (28) at (-18.75, 1.25) {$\bullet$};
		\node [style=none] (29) at (-24.25, -2) {$\bigoplus$};
		\node [style=none] (30) at (-24.25, -5) {$\bullet$};
		\node [style=none] (31) at (-21.5, -5) {$\bigoplus$};
		\node [style=none] (32) at (-21.5, -7.75) {$\bullet$};
		\node [style=none] (33) at (-16.25, -7.75) {$\bigoplus$};
		\node [style=none] (34) at (-16.25, -5) {$\bullet$};
		\node [style=none] (35) at (-13.75, 1.25) {$\bigoplus$};
		\node [style=none] (36) at (-13.75, -7.75) {$\bullet$};
		\node [style=none] (37) at (-11, 1.25) {};
		\node [style=none] (38) at (-11, -2) {};
		\node [style=none] (39) at (-11, -5) {};
		\node [style=none] (40) at (-11, -7.75) {};
		\node [style=none] (41) at (-7, 1.25) {};
		\node [style=none] (42) at (-7, -2) {};
		\node [style=none] (43) at (-7, -5) {};
		\node [style=none] (44) at (-7, -7.75) {};
		\node [style=none] (45) at (-9.25, 1.25) {$\color{IMSBlue}1$};
		\node [style=none] (46) at (-9.25, -2) {$\color{IMSBlue}0\color{black} \oplus \color{IMSBlue}1$};
		\node [style=none] (47) at (-9.25, -5) {$\color{IMSBlue}1\color{black} \oplus \color{IMSBlue}2$};
		\node [style=none] (48) at (-9.25, -7.75) {$\color{IMSBlue}1\color{black} \oplus \color{IMSBlue}3$};
		\node [style=none] (49) at (14.25, -3) {$=$};
		\node [style=none, label={left:$\color{IMSBlue}3$}] (50) at (19.5, 1.25) {};
		\node [style=none, label={left:$\color{IMSBlue}0$}] (51) at (19.5, -2) {};
		\node [style=none, label={left:$\color{IMSBlue}1$}] (52) at (19.5, -5) {};
		\node [style=none, label={left:$\color{IMSBlue}2$}] (53) at (19.5, -7.75) {};
		\node [style=none] (54) at (19.5, 1.25) {};
		\node [style=none] (55) at (22.75, 1.25) {};
		\node [style=none] (56) at (27.75, 1.25) {};
		\node [style=none, label={right:$\color{IMSBlue}3'\color{black} = \color{IMSBlue}2$}] (57) at (31.75, 1.25) {};
		\node [style=none] (58) at (22.75, -2) {};
		\node [style=none] (59) at (27.75, -2) {};
		\node [style=none, label={right:$\color{IMSBlue}0'\color{black}= \color{IMSBlue}3$}] (60) at (31.75, -2) {};
		\node [style=none] (61) at (22.75, -5) {};
		\node [style=none] (62) at (27.75, -5) {};
		\node [style=none, label={right:$\color{IMSBlue}1'\color{black}=\color{IMSBlue}0$}] (63) at (31.75, -5) {};
		\node [style=none] (64) at (22.75, -7.75) {};
		\node [style=none] (65) at (27.75, -7.75) {};
		\node [style=none, label={right:$\color{IMSBlue}2'\color{black}= \color{IMSBlue}0\color{black} \oplus \color{IMSBlue}1\color{black} \oplus \color{IMSBlue}2\color{black} \oplus \color{IMSBlue}3\color{black}$}] (66) at (31.75, -7.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=edge] (2.center) to (3.center);
		\draw [style=edge] (6.center) to (7.center);
		\draw [style=red line] (10.center) to (11.center);
		\draw [style=edge] (14.center) to (15.center);
		\draw [style=edge] (1.center) to (2.center);
		\draw [style=edge] (1.center) to (6.center);
		\draw [style=red line,,dashed] (1.center) to (10.center);
		\draw [style=red line] (5.center) to (10.center);
		\draw [style=edge] (5.center) to (14.center);
		\draw [style=edge] (9.center) to (2.center);
		\draw [style=edge] (9.center) to (14.center);
		\draw [style=edge] (13.center) to (6.center);
		\draw [style=edge] (13.center) to (14.center);
		\draw [style=edge] (28.center) to (27.center);
		\draw [style=edge] (30.center) to (29.center);
		\draw [style=edge] (32.center) to (31.center);
		\draw [style=edge] (34.center) to (33.center);
		\draw [style=edge] (36.center) to (35.center);
		\draw [style=edge] (22.center) to (37.center);
		\draw [style=red line] (4.center) to (38.center);
		\draw [style=edge] (8.center) to (39.center);
		\draw [style=edge] (12.center) to (40.center);
		\draw [style=edge] (41.center) to (1.center);
		\draw [style=edge] (42.center) to (5.center);
		\draw [style=edge] (43.center) to (9.center);
		\draw [style=edge] (44.center) to (13.center);
		\draw [style=edge] (56.center) to (57.center);
		\draw [style=edge] (59.center) to (60.center);
		\draw [style=red line] (62.center) to (63.center);
		\draw [style=edge] (65.center) to (66.center);
		\draw [style=edge] (55.center) to (59.center);
		\draw [style=red line] (58.center) to (62.center);
		\draw [style=edge] (58.center) to (65.center);
		\draw [style=edge] (61.center) to (65.center);
		\draw [style=edge] (64.center) to (65.center);
		\draw [style=edge] (55.center) to (54.center);
		\draw [style=red line] (58.center) to (51.center);
		\draw [style=edge] (61.center) to (52.center);
		\draw [style=edge] (64.center) to (53.center);
		\draw [style=edge] (64.center) to (56.center);
		\draw [style=edge] (55.center) to (65.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> graphics/circuits/firstrowreduction.tikz <==
\begin{tikzpicture}[tikzfig]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none, label={left:$\color{IMSBlue}3$}] (0) at (-16, 1) {};
		\node [style=none, label={left:$\color{IMSBlue}0$}] (4) at (-16, -2) {};
		\node [style=none, label={left:$\color{IMSBlue}1$}] (8) at (-16, -4.75) {};
		\node [style=none, label={left:$\color{IMSBlue}2$}] (12) at (-16, -7.5) {};
		\node [style=none] (22) at (-16, 1) {};
		\node [style=none] (33) at (-13, -4.75) {$\bigoplus$};
		\node [style=none] (34) at (-13, -2) {$\bullet$};
		\node [style=none] (37) at (-10, 1) {};
		\node [style=none] (38) at (-10, -2) {};
		\node [style=none] (39) at (-10, -4.75) {};
		\node [style=none] (40) at (-10, -7.5) {};
		\node [style=none] (45) at (-8.25, 1) {$\color{IMSBlue}3$};
		\node [style=none] (46) at (-8.25, -2) {$\color{IMSBlue}0$};
		\node [style=none] (47) at (-8.25, -4.75) {$\color{IMSBlue}0 \color{black}\oplus \color{IMSBlue}1\color{black}$};
		\node [style=none] (48) at (-8.25, -7.5) {$\color{IMSBlue}2$};
		\node [style=none] (49) at (15.75, -3) {$=$};
		\node [style=none, label={left:$\color{IMSBlue}3$}] (50) at (23, 1) {};
		\node [style=none, label={left:$\color{IMSBlue}0$}] (51) at (23, -2) {};
		\node [style=none, label={left:$\color{IMSBlue}1$}] (52) at (23, -4.75) {};
		\node [style=none, label={left:$\color{IMSBlue}2$}] (53) at (23, -7.5) {};
		\node [style=none] (54) at (23, 1) {};
		\node [style=none] (55) at (26.25, 1) {};
		\node [style=none] (56) at (31.25, 1) {};
		\node [style=none, label={right:$\color{IMSBlue}3'\color{black} = \color{IMSBlue}2\color{black}$}] (57) at (35.25, 1) {};
		\node [style=none] (58) at (26.25, -2) {};
		\node [style=none] (59) at (31.25, -2) {};
		\node [style=none, label={right:$\color{IMSBlue}0'\color{black}= \color{IMSBlue}3$}] (60) at (35.25, -2) {};
		\node [style=none] (61) at (26.25, -4.75) {};
		\node [style=none] (62) at (31.25, -4.75) {};
		\node [style=none, label={right:$\color{IMSBlue}1'\color{black}=\color{IMSBlue}0$}] (63) at (35.25, -4.75) {};
		\node [style=none] (64) at (26.25, -7.5) {};
		\node [style=none] (65) at (31.25, -7.5) {};
		\node [style=none, label={right:$\color{IMSBlue}2'\color{black}= \color{IMSBlue}1\color{black} \oplus \color{IMSBlue}2\color{black} \oplus \color{IMSBlue}3\color{black}$}] (66) at (35.25, -7.5) {};
		\node [style=none] (67) at (-5.5, 1) {};
		\node [style=none] (68) at (-5.5, -2) {};
		\node [style=none] (69) at (-5.5, -4.75) {};
		\node [style=none] (70) at (-5.5, -7.5) {};
		\node [style=none] (71) at (-5.5, 1) {};
		\node [style=none] (72) at (-2.25, 1) {};
		\node [style=none] (73) at (2.75, 1) {};
		\node [style=none, label={right:$\color{IMSBlue}3' \color{black}= \color{IMSBlue}2$}] (74) at (6.75, 1) {};
		\node [style=none] (75) at (-2.25, -2) {};
		\node [style=none] (76) at (2.75, -2) {};
		\node [style=none, label={right:$\color{IMSBlue}0' \color{black}= \color{IMSBlue}3$}] (77) at (6.75, -2) {};
		\node [style=none] (78) at (-2.25, -4.75) {};
		\node [style=none] (79) at (2.75, -4.75) {};
		\node [style=none, label={right:$\color{IMSBlue}1' \color{black}=\color{IMSBlue}0$}] (80) at (6.75, -4.75) {};
		\node [style=none] (81) at (-2.25, -7.5) {};
		\node [style=none] (82) at (2.75, -7.5) {};
		\node [style=none, label={right:$\color{IMSBlue}2'\color{black}= \color{IMSBlue}1 \color{black}\oplus \color{IMSBlue}2 \color{black}\oplus \color{IMSBlue}3$}] (83) at (6.75, -7.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=edge] (34.center) to (33.center);
		\draw [style=edge] (22.center) to (37.center);
		\draw [style=red line] (4.center) to (38.center);
		\draw [style=edge] (8.center) to (39.center);
		\draw [style=edge] (12.center) to (40.center);
		\draw [style=edge] (56.center) to (57.center);
		\draw [style=edge] (59.center) to (60.center);
		\draw [style=edge] (65.center) to (66.center);
		\draw [style=edge] (55.center) to (59.center);
		\draw [style=edge] (61.center) to (65.center);
		\draw [style=edge] (64.center) to (65.center);
		\draw [style=edge] (55.center) to (54.center);
		\draw [style=edge] (61.center) to (52.center);
		\draw [style=edge] (64.center) to (53.center);
		\draw [style=edge] (64.center) to (56.center);
		\draw [style=edge] (55.center) to (65.center);
		\draw [style=edge] (73.center) to (74.center);
		\draw [style=edge] (76.center) to (77.center);
		\draw [style=red line] (79.center) to (80.center);
		\draw [style=edge] (82.center) to (83.center);
		\draw [style=edge] (72.center) to (76.center);
		\draw [style=red line] (75.center) to (79.center);
		\draw [style=red line, dashed] (75.center) to (82.center);
		\draw [style=edge] (78.center) to (82.center);
		\draw [style=edge] (81.center) to (82.center);
		\draw [style=edge] (72.center) to (71.center);
		\draw [style=red line] (75.center) to (68.center);
		\draw [style=edge] (78.center) to (69.center);
		\draw [style=edge] (81.center) to (70.center);
		\draw [style=edge] (81.center) to (73.center);
		\draw [style=edge] (72.center) to (82.center);
		\draw [style=red line] (51.center) to (58.center);
		\draw [style=red line] (62.center) to (58.center);
		\draw [style=red line] (62.center) to (63.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> graphics/circuits/guadalupe.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=new style 0] (0) at (-12.25, 5.75) {$0$};
		\node [style=new style 0] (2) at (-8.5, 5.75) {$1$};
		\node [style=new style 0] (3) at (-4.75, 5.75) {$4$};
		\node [style=new style 0] (6) at (2.75, 5.75) {$10$};
		\node [style=new style 0] (7) at (6.5, 5.75) {$12$};
		\node [style=new style 0] (8) at (10.25, 5.75) {$15$};
		\node [style=new style 0] (9) at (-8.5, -2) {$3$};
		\node [style=new style 0] (10) at (-4.75, -2) {$5$};
		\node [style=new style 0] (11) at (-1, -2) {$8$};
		\node [style=new style 0] (12) at (2.75, -2) {$11$};
		\node [style=new style 0] (13) at (6.5, -2) {$14$};
		\node [style=new style 0] (14) at (-8.5, 2) {$2$};
		\node [style=new style 0] (15) at (6.5, 2) {$13$};
		\node [style=new style 0] (16) at (-1, 9.75) {$6$};
		\node [style=new style 0] (17) at (-1, 5.75) {$7$};
		\node [style=new style 0] (18) at (-1, -6.25) {$9$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=edge] (0) to (2);
		\draw [style=edge] (2) to (3);
		\draw [style=edge] (7) to (8);
		\draw [style=edge] (6) to (7);
		\draw [style=edge] (9) to (10);
		\draw [style=edge] (11) to (12);
		\draw [style=edge] (10) to (11);
		\draw [style=edge] (12) to (13);
		\draw [style=edge] (2) to (14);
		\draw [style=edge] (14) to (9);
		\draw [style=edge] (7) to (15);
		\draw [style=edge] (15) to (13);
		\draw [style=edge] (3) to (17);
		\draw [style=edge] (16) to (17);
		\draw [style=edge] (17) to (6);
		\draw [style=edge] (11) to (18);
	\end{pgfonlayer}
\end{tikzpicture}


==> graphics/circuits/nairobi.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=new style 0] (0) at (-12.5, 6.25) {$0$};
		\node [style=new style 0] (2) at (-8, 6.25) {$1$};
		\node [style=new style 0] (3) at (-3.25, 6.25) {$2$};
		\node [style=new style 0] (9) at (-8, -2.25) {$5$};
		\node [style=new style 0] (10) at (-3.25, -2.25) {$6$};
		\node [style=new style 0] (14) at (-8, 2) {$3$};
		\node [style=new style 0] (18) at (-12.5, -2.25) {$4$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=edge] (0) to (2);
		\draw [style=edge] (2) to (3);
		\draw [style=edge] (9) to (10);
		\draw [style=edge] (2) to (14);
		\draw [style=edge] (14) to (9);
		\draw (18) to (9);
	\end{pgfonlayer}
\end{tikzpicture}


==> graphics/circuits/parallel_channel.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-6.5, 3.5) {};
		\node [style=none] (1) at (-4, 3.5) {};
		\node [style=none] (2) at (-6.5, 0.5) {};
		\node [style=none] (3) at (-4, 0.5) {};
		\node [style=none] (4) at (-6.5, 3) {};
		\node [style=none] (5) at (-6.5, 1.25) {};
		\node [style=none] (6) at (-4, 3) {};
		\node [style=none] (7) at (-4, 1.25) {};
		\node [style=none] (8) at (-2.5, 3) {};
		\node [style=none] (9) at (-2.5, 1.25) {};
		\node [style=none] (10) at (-8, 3) {};
		\node [style=none] (11) at (-8, 1.25) {};
		\node [style=none] (12) at (-5.25, 2) {$\mathcal{E}_0$};
		\node [style=none] (13) at (-2.5, 3.5) {};
		\node [style=none] (14) at (0, 3.5) {};
		\node [style=none] (15) at (-2.5, 0.5) {};
		\node [style=none] (16) at (0, 0.5) {};
		\node [style=none] (17) at (-2.5, 3) {};
		\node [style=none] (18) at (-2.5, 1.25) {};
		\node [style=none] (19) at (0, 3) {};
		\node [style=none] (20) at (0, 1.25) {};
		\node [style=none] (21) at (1.5, 3) {};
		\node [style=none] (22) at (1.5, 1.25) {};
		\node [style=none] (23) at (-1.25, 2) {$\mathcal{U}_0$};
		\node [style=none] (24) at (-6.5, -0.5) {};
		\node [style=none] (25) at (-4, -0.5) {};
		\node [style=none] (26) at (-6.5, -3.5) {};
		\node [style=none] (27) at (-4, -3.5) {};
		\node [style=none] (28) at (-6.5, -1) {};
		\node [style=none] (29) at (-6.5, -2.75) {};
		\node [style=none] (30) at (-4, -1) {};
		\node [style=none] (31) at (-4, -2.75) {};
		\node [style=none] (32) at (-2.5, -1) {};
		\node [style=none] (33) at (-2.5, -2.75) {};
		\node [style=none] (34) at (-8, -1) {};
		\node [style=none] (35) at (-8, -2.75) {};
		\node [style=none] (36) at (-5.25, -2) {$\mathcal{E}_1$};
		\node [style=none] (37) at (-2.5, -0.5) {};
		\node [style=none] (38) at (0, -0.5) {};
		\node [style=none] (39) at (-2.5, -3.5) {};
		\node [style=none] (40) at (0, -3.5) {};
		\node [style=none] (41) at (-2.5, -1) {};
		\node [style=none] (42) at (-2.5, -2.75) {};
		\node [style=none] (43) at (0, -1) {};
		\node [style=none] (44) at (0, -2.75) {};
		\node [style=none] (45) at (1.5, -1) {};
		\node [style=none] (46) at (1.5, -2.75) {};
		\node [style=none] (47) at (-1.25, -2) {$\mathcal{U}_1$};
		\node [style=none] (48) at (-7.5, 2.25) {$\vdots$};
		\node [style=none] (49) at (-3.25, 2.25) {$\vdots$};
		\node [style=none] (50) at (0.75, 2.25) {$\vdots$};
		\node [style=none] (51) at (-7.5, -1.75) {$\vdots$};
		\node [style=none] (52) at (-3.25, -1.75) {$\vdots$};
		\node [style=none] (53) at (0.75, -1.75) {$\vdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (0.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (1.center);
		\draw (4.center) to (10.center);
		\draw (5.center) to (11.center);
		\draw (6.center) to (8.center);
		\draw (7.center) to (9.center);
		\draw (13.center) to (14.center);
		\draw (13.center) to (15.center);
		\draw (15.center) to (16.center);
		\draw (16.center) to (14.center);
		\draw (19.center) to (21.center);
		\draw (20.center) to (22.center);
		\draw (24.center) to (25.center);
		\draw (24.center) to (26.center);
		\draw (26.center) to (27.center);
		\draw (27.center) to (25.center);
		\draw (28.center) to (34.center);
		\draw (29.center) to (35.center);
		\draw (30.center) to (32.center);
		\draw (31.center) to (33.center);
		\draw (37.center) to (38.center);
		\draw (37.center) to (39.center);
		\draw (39.center) to (40.center);
		\draw (40.center) to (38.center);
		\draw (43.center) to (45.center);
		\draw (44.center) to (46.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> graphics/circuits/parallel_channel_example.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2, 3.5) {};
		\node [style=none] (1) at (6.75, 3.5) {};
		\node [style=none] (2) at (2, 0.5) {};
		\node [style=none] (3) at (6.75, 0.5) {};
		\node [style=none] (4) at (2, 3) {};
		\node [style=none] (5) at (2, 1.25) {};
		\node [style=none] (6) at (6.75, 3) {};
		\node [style=none] (7) at (6.75, 1.25) {};
		\node [style=none] (10) at (0.5, 3) {};
		\node [style=none] (11) at (0.5, 1.25) {};
		\node [style=none] (12) at (4.5, 2) {$\mathcal{E}_0^{\text{CNOT}}$};
		\node [style=none] (21) at (10, 3) {};
		\node [style=none] (22) at (10, 1.25) {};
		\node [style=none] (54) at (8.75, 1.25) {$\bigoplus$};
		\node [style=none] (55) at (8.75, 3) {};
		\node [style=none] (56) at (2, -0.5) {};
		\node [style=none] (57) at (6.75, -0.5) {};
		\node [style=none] (58) at (2, -3.5) {};
		\node [style=none] (59) at (6.75, -3.5) {};
		\node [style=none] (60) at (2, -1) {};
		\node [style=none] (61) at (2, -2.75) {};
		\node [style=none] (62) at (6.75, -1) {};
		\node [style=none] (63) at (6.75, -2.75) {};
		\node [style=none] (64) at (0.5, -1) {};
		\node [style=none] (65) at (0.5, -2.75) {};
		\node [style=none] (66) at (4.5, -2) {$\mathcal{E}_1^{\text{CNOT}}$};
		\node [style=none] (67) at (10, -1) {};
		\node [style=none] (68) at (10, -2.75) {};
		\node [style=none] (69) at (8.75, -2.75) {$\bigoplus$};
		\node [style=none] (70) at (8.75, -1) {};
		\node [style=none] (71) at (8.75, 3) {$\bullet$};
		\node [style=none] (72) at (8.75, -1) {$\bullet$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (0.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (1.center);
		\draw (4.center) to (10.center);
		\draw (5.center) to (11.center);
		\draw (6.center) to (21.center);
		\draw (7.center) to (22.center);
		\draw (55.center) to (54.center);
		\draw (56.center) to (57.center);
		\draw (56.center) to (58.center);
		\draw (58.center) to (59.center);
		\draw (59.center) to (57.center);
		\draw (60.center) to (64.center);
		\draw (61.center) to (65.center);
		\draw (62.center) to (67.center);
		\draw (63.center) to (68.center);
		\draw (70.center) to (69.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> graphics/circuits/parallel_channel_example2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2, 2.25) {};
		\node [style=none] (1) at (6.75, 2.25) {};
		\node [style=none] (2) at (2, 0) {};
		\node [style=none] (3) at (6.75, 0) {};
		\node [style=none] (4) at (2, 1.75) {};
		\node [style=none] (5) at (2, 0.75) {};
		\node [style=none] (6) at (6.75, 1.75) {};
		\node [style=none] (7) at (6.75, 0.75) {};
		\node [style=none, label={left: 0}] (8) at (0.5, 1.75) {};
		\node [style=none, label={left: 1}] (9) at (0.5, 0.75) {};
		\node [style=none] (10) at (4.5, 1) {$\mathcal{E}_0^{\text{CNOT}}$};
		\node [style=none] (11) at (10, 1.75) {};
		\node [style=none] (12) at (10, 0.75) {};
		\node [style=none] (13) at (8.75, 0.75) {$\bigoplus$};
		\node [style=none] (14) at (8.75, 1.75) {};
		\node [style=none] (15) at (2, -0.5) {};
		\node [style=none] (16) at (6.75, -0.5) {};
		\node [style=none] (17) at (2, -5) {};
		\node [style=none] (18) at (6.75, -5) {};
		\node [style=none] (19) at (2, -1) {};
		\node [style=none] (20) at (2, -4.25) {};
		\node [style=none] (21) at (6.75, -1) {};
		\node [style=none] (22) at (6.75, -4.25) {};
		\node [style=none, label={left: 2}] (23) at (0.5, -1) {};
		\node [style=none, label={left: n-1}] (24) at (0.5, -4.25) {};
		\node [style=none] (25) at (4.5, -2.75) {$\mathcal{E}^\text{Idle}_1$};
		\node [style=none] (26) at (10, -1) {};
		\node [style=none] (27) at (10, -4.25) {};
		\node [style=none] (30) at (8.75, 1.75) {$\bullet$};
		\node [style=none] (31) at (8.75, -2.5) {$\vdots$};
		\node [style=none] (32) at (1.25, -2.5) {$\vdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (0.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (1.center);
		\draw (4.center) to (8.center);
		\draw (5.center) to (9.center);
		\draw (6.center) to (11.center);
		\draw (7.center) to (12.center);
		\draw (14.center) to (13.center);
		\draw (15.center) to (16.center);
		\draw (15.center) to (17.center);
		\draw (17.center) to (18.center);
		\draw (18.center) to (16.center);
		\draw (19.center) to (23.center);
		\draw (20.center) to (24.center);
		\draw (21.center) to (26.center);
		\draw (22.center) to (27.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> graphics/circuits/permutation1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none, label={left:$0$}] (0) at (-6, 1.25) {};
		\node [style=none] (1) at (-3.5, 1.25) {};
		\node [style=none] (2) at (0, 1.25) {};
		\node [style=none, label={right:$0'$}] (3) at (2.5, 1.25) {};
		\node [style=none, label={left:$1$}] (4) at (-6, -1) {};
		\node [style=none] (5) at (-3.5, -1) {};
		\node [style=none] (6) at (0, -1) {};
		\node [style=none, label={right:$1'$}] (7) at (2.5, -1) {};
		\node [style=none, label={left:$2$}] (8) at (-6, -3.25) {};
		\node [style=none] (9) at (-3.5, -3.25) {};
		\node [style=none] (10) at (0, -3.25) {};
		\node [style=none, label={right:$2'$}] (11) at (2.5, -3.25) {};
		\node [style=none, label={left:$3$}] (12) at (-6, -5.25) {};
		\node [style=none] (13) at (-3.5, -5.25) {};
		\node [style=none] (14) at (0, -5.25) {};
		\node [style=none, label={right:$3'$}] (15) at (2.5, -5.25) {};
		\node [style=none] (16) at (-11, -2) {$\vect{C}_{\text{SWAP}}$};
		\node [style=none] (17) at (-8.5, -2) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (2.center) to (3.center);
		\draw (4.center) to (5.center);
		\draw (6.center) to (7.center);
		\draw (8.center) to (9.center);
		\draw (10.center) to (11.center);
		\draw (12.center) to (13.center);
		\draw (14.center) to (15.center);
		\draw (1.center) to (10.center);
		\draw (5.center) to (2.center);
		\draw (13.center) to (6.center);
		\draw (9.center) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> graphics/circuits/routedcircuit.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none, label={left:$\color{IMSBlue}3$}] (0) at (2, 3) {};
		\node [style=none, label={right:$\color{IMSBlue}3'\color{black} = \color{IMSBlue}2\color{black} \oplus \color{IMSBlue}3$}] (1) at (16.75, 3) {};
		\node [style=none, label={left:$\color{IMSBlue}0$}] (2) at (2, 1.5) {};
		\node [style=none, label={right:$\color{IMSBlue}0'\color{black} = \color{IMSBlue}0\color{black} \oplus \color{IMSBlue}3$}] (3) at (16.75, 1.5) {};
		\node [style=none, label={left:$\color{IMSBlue}1$}] (4) at (2, 0) {};
		\node [style=none, label={right:$\color{IMSBlue}1'\color{black} = \color{IMSBlue}0\color{black} \oplus \color{IMSBlue}1\color{black} \oplus \color{IMSBlue}2$}] (5) at (16.75, 0) {};
		\node [style=none, label={left:$\color{IMSBlue}2$}] (6) at (2, -1.5) {};
		\node [style=none, label={right:$\color{IMSBlue}2'\color{black} = \color{IMSBlue}1\color{black} \oplus \color{IMSBlue}3$}] (7) at (16.75, -1.5) {};
		\node [style=none] (8) at (3.75, 3) {$\bigoplus$};
		\node [style=none] (9) at (3.75, -1.5) {$\bullet$};
		\node [style=none] (10) at (5.25, -1.5) {$\bigoplus$};
		\node [style=none] (11) at (5.25, 0) {$\bullet$};
		\node [style=none] (12) at (7, -1.5) {$\bigoplus$};
		\node [style=none] (13) at (7, 3) {$\bullet$};
		\node [style=none] (14) at (8.5, 0) {$\bigoplus$};
		\node [style=none] (15) at (8.5, -1.5) {$\bullet$};
		\node [style=none] (16) at (12.5, -1.5) {$\bigoplus$};
		\node [style=none] (17) at (12.5, 3) {$\bullet$};
		\node [style=none] (18) at (13.75, 0) {$\bigoplus$};
		\node [style=none] (19) at (13.75, -1.5) {$\bullet$};
		\node [style=none] (20) at (15, -1.5) {$\bigoplus$};
		\node [style=none] (21) at (15, 3) {$\bullet$};
		\node [style=none] (26) at (3, 4) {};
		\node [style=none] (27) at (3, -2.25) {};
		\node [style=none] (28) at (15.75, 4) {};
		\node [style=none] (29) at (15.75, -2.25) {};
		\node [style=none] (30) at (9.75, 4.75) {The synthesized circuit $\vect{C}_{\text{syn}}$};
		\node [style=none] (35) at (9.75, 1.5) {$\bigoplus$};
		\node [style=none] (36) at (9.75, 0) {$\bullet$};
		\node [style=none] (37) at (11.25, 0) {$\bigoplus$};
		\node [style=none] (38) at (11.25, 1.5) {$\bullet$};
		\node [style=none] (39) at (21.5, 3) {};
		\node [style=none] (40) at (22.75, 3) {};
		\node [style=none] (41) at (21.5, 1.5) {};
		\node [style=none] (42) at (22.75, 1.5) {};
		\node [style=none] (43) at (21.5, 0) {};
		\node [style=none] (44) at (22.75, 0) {};
		\node [style=none] (45) at (21.5, -1.5) {};
		\node [style=none] (46) at (22.75, -1.5) {};
		\node [style=none] (47) at (24.5, 3) {};
		\node [style=none, label={right:$\color{IMSBlue}3{'}{'}\color{black}=\color{IMSBlue}1\color{black} \oplus \color{IMSBlue}3\color{black} = \Phi(\color{IMSGreen}2\color{black}) \oplus \Phi(\color{IMSGreen}0)$}] (48) at (26, 3) {};
		\node [style=none] (49) at (24.5, 1.5) {};
		\node [style=none, label={right:$\color{IMSBlue}0{'}{'}\color{black}=\color{IMSBlue}2\color{black} \oplus \color{IMSBlue}3\color{black} = \Phi(\color{IMSGreen}3\color{black}) \oplus \Phi(\color{IMSGreen}0\color{black})$}] (50) at (26, 1.5) {};
		\node [style=none] (51) at (24.5, 0) {};
		\node [style=none, label={right:$\color{IMSBlue}1{'}{'}\color{black}=\color{IMSBlue}0\color{black} \oplus \color{IMSBlue}3\color{black} = \Phi(\color{IMSGreen}1\color{black}) \oplus \Phi(\color{IMSGreen}0\color{black})$}] (52) at (26, 0) {};
		\node [style=none] (53) at (24.5, -1.5) {};
		\node [style=none, label={right:$\color{IMSBlue}2{'}{'}\color{black}=\color{IMSBlue}0\color{black} \oplus \color{IMSBlue}1\color{black} \oplus \color{IMSBlue}2\color{black} = \Phi(\color{IMSGreen}1\color{black}) \oplus \Phi(\color{IMSGreen}2\color{black}) \oplus \Phi(\color{IMSGreen}3\color{black})$}] (54) at (26, -1.5) {};
		\node [style=none] (55) at (25.25, 4) {};
		\node [style=none] (56) at (25.25, -2.25) {};
		\node [style=none] (57) at (22.25, 4) {};
		\node [style=none] (58) at (22.25, -2.25) {};
		\node [style=none] (59) at (23.75, 4.75) {$\mathbf{C}_{\text{SWAP}}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=edge] (0.center) to (1.center);
		\draw [style=edge] (2.center) to (3.center);
		\draw [style=edge] (4.center) to (5.center);
		\draw [style=edge] (6.center) to (7.center);
		\draw [style=edge] (9.center) to (8.center);
		\draw [style=edge] (11.center) to (10.center);
		\draw [style=edge] (13.center) to (12.center);
		\draw [style=edge] (15.center) to (14.center);
		\draw [style=edge] (17.center) to (16.center);
		\draw [style=edge] (19.center) to (18.center);
		\draw [style=edge] (21.center) to (20.center);
		\draw [style=edge] (26.center) to (28.center);
		\draw [style=edge] (26.center) to (27.center);
		\draw [style=edge] (27.center) to (29.center);
		\draw [style=edge] (29.center) to (28.center);
		\draw [style=edge] (36.center) to (35.center);
		\draw [style=edge] (38.center) to (37.center);
		\draw (39.center) to (40.center);
		\draw (41.center) to (42.center);
		\draw (43.center) to (44.center);
		\draw (45.center) to (46.center);
		\draw (47.center) to (48.center);
		\draw (49.center) to (50.center);
		\draw (51.center) to (52.center);
		\draw (53.center) to (54.center);
		\draw (40.center) to (49.center);
		\draw (42.center) to (51.center);
		\draw (44.center) to (53.center);
		\draw (47.center) to (46.center);
		\draw [style=edge] (56.center) to (55.center);
		\draw [style=edge] (58.center) to (57.center);
		\draw (57.center) to (55.center);
		\draw (58.center) to (56.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> graphics/circuits/secondcolumnreduction.tikz <==
\begin{tikzpicture}[tikzfig]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none, label={left:$\color{IMSBlue}3$}] (0) at (-18.5, 1) {};
		\node [style=none, label={left:$\color{IMSBlue}1$}] (4) at (-18.5, -2) {};
		\node [style=none, label={left:$\color{IMSBlue}2$}] (12) at (-18.5, -5) {};
		\node [style=none] (22) at (-18.5, 1) {};
		\node [style=none] (33) at (-14, -5) {$\bigoplus$};
		\node [style=none] (34) at (-14, 1) {$\bullet$};
		\node [style=none] (37) at (-11, 1) {};
		\node [style=none] (38) at (-11, -2) {};
		\node [style=none] (40) at (-11, -5) {};
		\node [style=none] (45) at (-8.5, 1) {$\color{IMSBlue}3$};
		\node [style=none] (46) at (-8.5, -2) {$\color{IMSBlue}1\color{black}\oplus\color{IMSBlue} 2$};
		\node [style=none] (48) at (-8.5, -5) {$\color{IMSBlue}2\color{black} \oplus \color{IMSBlue}3$};
		\node [style=none] (49) at (15, -2.25) {$=$};
		\node [style=none] (50) at (-5.5, 1) {};
		\node [style=none] (52) at (-5.5, -2) {};
		\node [style=none] (53) at (-5.5, -5) {};
		\node [style=none] (54) at (-5.5, 1) {};
		\node [style=none] (55) at (-2.25, 1) {};
		\node [style=none] (56) at (2.75, 1) {};
		\node [style=none, label={right:$\color{IMSBlue}3'\color{black} = \color{IMSBlue}2\color{black} \oplus \color{IMSBlue}3\color{black}$}] (57) at (6.75, 1) {};
		\node [style=none] (59) at (2.75, -2) {};
		\node [style=none, label={right:$\color{IMSBlue}0'\color{black}= \color{IMSBlue}3\color{black}$}] (60) at (6.75, -2) {};
		\node [style=none] (61) at (-2.25, -2) {};
		\node [style=none] (64) at (-2.25, -5) {};
		\node [style=none] (65) at (2.75, -5) {};
		\node [style=none, label={right:$\color{IMSBlue}2'\color{black}= \color{IMSBlue}1\color{black}$}] (66) at (6.75, -5) {};
		\node [style=none] (67) at (-16.25, -2) {$\bigoplus$};
		\node [style=none] (68) at (-16.25, -5) {$\bullet$};
		\node [style=none] (69) at (18.25, 1) {};
		\node [style=none, label={left:$\color{IMSBlue}1\color{black}$}] (70) at (18.25, -2) {};
		\node [style=none, label={left:$\color{IMSBlue}2\color{black}$}] (71) at (18.25, -5) {};
		\node [style=none, label={left:$\color{IMSBlue}3\color{black}$}] (72) at (18.25, 1) {};
		\node [style=none] (73) at (21.5, 1) {};
		\node [style=none] (74) at (26.5, 1) {};
		\node [style=none, label={right:$\color{IMSBlue}3'\color{black} = \color{IMSBlue}2\color{black} \oplus \color{IMSBlue}3\color{black}$}] (75) at (30.5, 1) {};
		\node [style=none] (76) at (26.5, -2) {};
		\node [style=none, label={right:$\color{IMSBlue}0'\color{black}= \color{IMSBlue}3$}] (77) at (30.5, -2) {};
		\node [style=none] (78) at (21.5, -2) {};
		\node [style=none] (79) at (21.5, -5) {};
		\node [style=none] (80) at (26.5, -5) {};
		\node [style=none, label={right:$\color{IMSBlue}2'\color{black}= \color{IMSBlue}1$}] (81) at (30.5, -5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=edge] (34.center) to (33.center);
		\draw [style=edge] (22.center) to (37.center);
		\draw [style=red line] (4.center) to (38.center);
		\draw [style=edge] (12.center) to (40.center);
		\draw [style=edge] (56.center) to (57.center);
		\draw [style=edge] (59.center) to (60.center);
		\draw [style=red line] (65.center) to (66.center);
		\draw [style=edge] (55.center) to (59.center);
		\draw [style=red line] (61.center) to (65.center);
		\draw [style=red line, dashed] (64.center) to (65.center);
		\draw [style=edge] (55.center) to (54.center);
		\draw [style=red line] (61.center) to (52.center);
		\draw [style=edge] (64.center) to (53.center);
		\draw [style=edge] (64.center) to (56.center);
		\draw [style=red line, dashed] (55.center) to (65.center);
		\draw [style=edge] (68.center) to (67.center);
		\draw [style=edge] (74.center) to (75.center);
		\draw [style=edge] (76.center) to (77.center);
		\draw [style=edge] (73.center) to (76.center);
		\draw [style=edge] (73.center) to (72.center);
		\draw [style=edge] (79.center) to (71.center);
		\draw [style=edge] (79.center) to (74.center);
		\draw (73.center) to (74.center);
		\draw [style=red line] (70.center) to (78.center);
		\draw [style=red line] (78.center) to (80.center);
		\draw [style=red line] (80.center) to (81.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> graphics/circuits/synthesizedcircuit.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (10) at (-2.25, 1.75) {};
		\node [style=none] (11) at (3.75, 1.75) {};
		\node [style=none] (12) at (-2.25, -1) {};
		\node [style=none] (13) at (3.75, -1) {};
		\node [style=none] (14) at (0.75, 0.25) {CNOT($j_{t-1}$, $i_{t-1}$)};
		\node [style=none] (15) at (3.75, 1.25) {};
		\node [style=none] (17) at (3.75, -0.5) {};
		\node [style=none] (19) at (-2.25, 1.75) {};
		\node [style=none] (20) at (-2.25, -1) {};
		\node [style=none] (21) at (-11.25, 1.75) {};
		\node [style=none] (22) at (-6.75, 1.75) {};
		\node [style=none] (23) at (-11.25, -1) {};
		\node [style=none] (24) at (-6.75, -1) {};
		\node [style=none] (25) at (-9, 0.25) {CNOT($j_1$, $i_1$)};
		\node [style=none] (26) at (-6.75, 1.25) {};
		\node [style=none] (27) at (-5.5, 1.25) {};
		\node [style=none] (28) at (-6.75, -0.5) {};
		\node [style=none] (29) at (-5.5, -0.5) {};
		\node [style=none] (30) at (-6, 0.5) {$\vdots$};
		\node [style=none] (35) at (-12.75, -0.5) {};
		\node [style=none] (36) at (-11.25, -0.5) {};
		\node [style=none] (37) at (-12.75, 1.25) {};
		\node [style=none] (38) at (-11.25, 1.25) {};
		\node [style=none] (39) at (-17.25, 1.75) {};
		\node [style=none] (40) at (-12.75, 1.75) {};
		\node [style=none] (41) at (-17.25, -1) {};
		\node [style=none] (42) at (-12.75, -1) {};
		\node [style=none] (43) at (-15, 0.25) {CNOT($j_0$, $i_0$)};
		\node [style=none] (44) at (-12.75, 1.25) {};
		\node [style=none] (45) at (-12.75, 1.25) {};
		\node [style=none] (46) at (-12.75, -0.5) {};
		\node [style=none] (47) at (-12.75, -0.5) {};
		\node [style=none] (49) at (-12, 0.5) {$\vdots$};
		\node [style=none] (50) at (-18.75, 1.25) {};
		\node [style=none] (51) at (-17.25, 1.25) {};
		\node [style=none] (52) at (-18.75, -0.5) {};
		\node [style=none] (53) at (-17.25, -0.5) {};
		\node [style=none] (54) at (-18, 0.5) {$\vdots$};
		\node [style=none] (55) at (-4.5, 1.25) {$\ldots$};
		\node [style=none] (56) at (-4.5, -0.5) {$\ldots$};
		\node [style=none] (57) at (-21.25, 0.25) {$\mathbf{C}_{syn}$};
		\node [style=none] (58) at (-20, 0.25) {$=$};
		\node [style=none] (59) at (-3.5, -0.5) {};
		\node [style=none] (60) at (-2.25, -0.5) {};
		\node [style=none] (61) at (-3.5, 1.25) {};
		\node [style=none] (62) at (-2.25, 1.25) {};
		\node [style=none] (63) at (-3.5, 1.25) {};
		\node [style=none] (64) at (-3.5, -0.5) {};
		\node [style=none] (65) at (-2.75, 0.5) {$\vdots$};
		\node [style=none] (66) at (3.75, -0.5) {};
		\node [style=none] (67) at (5.25, -0.5) {};
		\node [style=none] (68) at (3.75, 1.25) {};
		\node [style=none] (69) at (5.25, 1.25) {};
		\node [style=none] (70) at (3.75, 1.25) {};
		\node [style=none] (71) at (3.75, -0.5) {};
		\node [style=none] (72) at (4.5, 0.5) {$\vdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=edge] (10.center) to (11.center);
		\draw [style=edge] (11.center) to (13.center);
		\draw [style=edge] (13.center) to (12.center);
		\draw [style=edge] (10.center) to (12.center);
		\draw [style=edge] (19.center) to (20.center);
		\draw [style=edge] (21.center) to (22.center);
		\draw [style=edge] (22.center) to (24.center);
		\draw [style=edge] (24.center) to (23.center);
		\draw [style=edge] (21.center) to (23.center);
		\draw [style=edge] (26.center) to (27.center);
		\draw [style=edge] (28.center) to (29.center);
		\draw [style=edge] (35.center) to (36.center);
		\draw [style=edge] (37.center) to (38.center);
		\draw [style=edge] (39.center) to (40.center);
		\draw [style=edge] (40.center) to (42.center);
		\draw [style=edge] (42.center) to (41.center);
		\draw [style=edge] (39.center) to (41.center);
		\draw [style=edge] (50.center) to (51.center);
		\draw [style=edge] (52.center) to (53.center);
		\draw [style=edge] (59.center) to (60.center);
		\draw [style=edge] (61.center) to (62.center);
		\draw [style=edge] (66.center) to (67.center);
		\draw [style=edge] (68.center) to (69.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> graphics/circuits/synthesizedcircuit2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (10) at (-2.25, 1.75) {};
		\node [style=none] (11) at (3.75, 1.75) {};
		\node [style=none] (12) at (-2.25, -1) {};
		\node [style=none] (13) at (3.75, -1) {};
		\node [style=none] (14) at (0.75, 0.25) {CNOT($j_{t-1}$, $i_{t-1}$)};
		\node [style=none] (15) at (3.75, 1.25) {};
		\node [style=none] (17) at (3.75, -0.5) {};
		\node [style=none] (19) at (-2.25, 1.75) {};
		\node [style=none] (20) at (-2.25, -1) {};
		\node [style=none] (21) at (-11.25, 1.75) {};
		\node [style=none] (22) at (-6.75, 1.75) {};
		\node [style=none] (23) at (-11.25, -1) {};
		\node [style=none] (24) at (-6.75, -1) {};
		\node [style=none] (25) at (-9, 0.25) {CNOT($j_1$, $i_1$)};
		\node [style=none] (26) at (-6.75, 1.25) {};
		\node [style=none] (27) at (-5.5, 1.25) {};
		\node [style=none] (28) at (-6.75, -0.5) {};
		\node [style=none] (29) at (-5.5, -0.5) {};
		\node [style=none] (30) at (-6, 0.5) {$\vdots$};
		\node [style=none] (35) at (-12.75, -0.5) {};
		\node [style=none] (36) at (-11.25, -0.5) {};
		\node [style=none] (37) at (-12.75, 1.25) {};
		\node [style=none] (38) at (-11.25, 1.25) {};
		\node [style=none] (39) at (-17.25, 1.75) {};
		\node [style=none] (40) at (-12.75, 1.75) {};
		\node [style=none] (41) at (-17.25, -1) {};
		\node [style=none] (42) at (-12.75, -1) {};
		\node [style=none] (43) at (-15, 0.25) {CNOT($j_0$, $i_0$)};
		\node [style=none] (44) at (-12.75, 1.25) {};
		\node [style=none] (45) at (-12.75, 1.25) {};
		\node [style=none] (46) at (-12.75, -0.5) {};
		\node [style=none] (47) at (-12.75, -0.5) {};
		\node [style=none] (49) at (-12, 0.5) {$\vdots$};
		\node [style=none] (50) at (-18.75, 1.25) {};
		\node [style=none] (51) at (-17.25, 1.25) {};
		\node [style=none] (52) at (-18.75, -0.5) {};
		\node [style=none] (53) at (-17.25, -0.5) {};
		\node [style=none] (54) at (-18, 0.5) {$\vdots$};
		\node [style=none] (55) at (-4.5, 1.25) {$\ldots$};
		\node [style=none] (56) at (-4.5, -0.5) {$\ldots$};
		\node [style=none] (57) at (-22, 0.25) {$\mathbf{C}_{\text{fully syn}}$};
		\node [style=none] (58) at (-20, 0.25) {$=$};
		\node [style=none] (59) at (-3.5, -0.5) {};
		\node [style=none] (60) at (-2.25, -0.5) {};
		\node [style=none] (61) at (-3.5, 1.25) {};
		\node [style=none] (62) at (-2.25, 1.25) {};
		\node [style=none] (63) at (-3.5, 1.25) {};
		\node [style=none] (64) at (-3.5, -0.5) {};
		\node [style=none] (65) at (-2.75, 0.5) {$\vdots$};
		\node [style=none] (66) at (3.75, -0.5) {};
		\node [style=none] (67) at (5.25, -0.5) {};
		\node [style=none] (68) at (3.75, 1.25) {};
		\node [style=none] (69) at (5.25, 1.25) {};
		\node [style=none] (70) at (3.75, 1.25) {};
		\node [style=none] (71) at (3.75, -0.5) {};
		\node [style=none] (72) at (4.5, 0.5) {$\vdots$};
		\node [style=none] (73) at (5.25, 1.75) {};
		\node [style=none] (74) at (9.75, 1.75) {};
		\node [style=none] (75) at (5.25, -1) {};
		\node [style=none] (76) at (9.75, -1) {};
		\node [style=none] (77) at (7.5, 0.25) {$\mathbf{C}_{\text{SWAP}}$};
		\node [style=none] (78) at (9.75, 1.25) {};
		\node [style=none] (79) at (11, 1.25) {};
		\node [style=none] (80) at (9.75, -0.5) {};
		\node [style=none] (81) at (11, -0.5) {};
		\node [style=none] (82) at (10.5, 0.5) {$\vdots$};
		\node [style=none] (83) at (5.25, -0.5) {};
		\node [style=none] (84) at (5.25, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=edge] (10.center) to (11.center);
		\draw [style=edge] (11.center) to (13.center);
		\draw [style=edge] (13.center) to (12.center);
		\draw [style=edge] (10.center) to (12.center);
		\draw [style=edge] (19.center) to (20.center);
		\draw [style=edge] (21.center) to (22.center);
		\draw [style=edge] (22.center) to (24.center);
		\draw [style=edge] (24.center) to (23.center);
		\draw [style=edge] (21.center) to (23.center);
		\draw [style=edge] (26.center) to (27.center);
		\draw [style=edge] (28.center) to (29.center);
		\draw [style=edge] (35.center) to (36.center);
		\draw [style=edge] (37.center) to (38.center);
		\draw [style=edge] (39.center) to (40.center);
		\draw [style=edge] (40.center) to (42.center);
		\draw [style=edge] (42.center) to (41.center);
		\draw [style=edge] (39.center) to (41.center);
		\draw [style=edge] (50.center) to (51.center);
		\draw [style=edge] (52.center) to (53.center);
		\draw [style=edge] (59.center) to (60.center);
		\draw [style=edge] (61.center) to (62.center);
		\draw [style=edge] (66.center) to (67.center);
		\draw [style=edge] (68.center) to (69.center);
		\draw [style=edge] (73.center) to (74.center);
		\draw [style=edge] (74.center) to (76.center);
		\draw [style=edge] (76.center) to (75.center);
		\draw [style=edge] (73.center) to (75.center);
		\draw [style=edge] (78.center) to (79.center);
		\draw [style=edge] (80.center) to (81.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> graphics/circuits/thirdcolumnreduction.tikz <==
\begin{tikzpicture}[tikzfig]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none, label={left:$\color{IMSBlue}3$}] (0) at (-14.5, 1) {};
		\node [style=none, label={left:$\color{IMSBlue}2$}] (12) at (-14.5, -1.5) {};
		\node [style=none] (22) at (-14.5, 1) {};
		\node [style=none] (33) at (-11.75, -1.5) {$\bigoplus$};
		\node [style=none] (34) at (-11.75, 1) {$\bullet$};
		\node [style=none] (37) at (-9.25, 1) {};
		\node [style=none] (40) at (-9.25, -1.5) {};
		\node [style=none] (45) at (-6.75, 1) {$\color{IMSBlue}3$};
		\node [style=none] (48) at (-6.75, -1.5) {$\color{IMSBlue}2\color{black} \oplus \color{IMSBlue}3$};
		\node [style=none] (49) at (11.25, 0) {$=$};
		\node [style=none] (69) at (-4.5, 1) {};
		\node [style=none] (71) at (-4.5, -1.5) {};
		\node [style=none] (72) at (-4.5, 1) {};
		\node [style=none] (73) at (-2.5, 1) {};
		\node [style=none] (74) at (2.5, 1) {};
		\node [style=none, label={right:$\color{IMSBlue}3'\color{black} = \color{IMSBlue}2$}] (75) at (4.5, 1) {};
		\node [style=none] (76) at (2.5, -1.5) {};
		\node [style=none, label={right:$\color{IMSBlue}0'\color{black}= \color{IMSBlue}3$}] (77) at (4.5, -1.5) {};
		\node [style=none] (79) at (-2.5, -1.5) {};
		\node [style=none] (80) at (15.75, 1) {};
		\node [style=none, label={left:$\color{IMSBlue}2$}] (81) at (15.75, -1.5) {};
		\node [style=none, label={left:$\color{IMSBlue}3$}] (82) at (15.75, 1) {};
		\node [style=none] (83) at (17.75, 1) {};
		\node [style=none] (84) at (22.75, 1) {};
		\node [style=none, label={right:$\color{IMSBlue}3'\color{black} = \color{IMSBlue}2$}] (85) at (24.75, 1) {};
		\node [style=none] (86) at (22.75, -1.5) {};
		\node [style=none, label={right:$\color{IMSBlue}0'\color{black}= \color{IMSBlue}3$}] (87) at (24.75, -1.5) {};
		\node [style=none] (88) at (17.75, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=edge] (34.center) to (33.center);
		\draw [style=edge] (22.center) to (37.center);
		\draw [style=red line] (12.center) to (40.center);
		\draw [style=red line] (74.center) to (75.center);
		\draw [style=edge] (76.center) to (77.center);
		\draw [style=edge] (73.center) to (76.center);
		\draw [style=edge] (73.center) to (72.center);
		\draw [style=red line] (79.center) to (71.center);
		\draw [style=red line] (79.center) to (74.center);
		\draw [style=red line, dashed] (73.center) to (74.center);
		\draw [style=red line] (84.center) to (85.center);
		\draw [style=red line] (88.center) to (81.center);
		\draw [style=red line] (88.center) to (84.center);
		\draw [style=edge] (82.center) to (83.center);
		\draw [style=edge] (83.center) to (86.center);
		\draw [style=edge] (86.center) to (87.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> graphics/circuits/visualization.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2, 3.5) {};
		\node [style=none] (1) at (4.5, 3.5) {};
		\node [style=none] (2) at (2, 0.5) {};
		\node [style=none] (3) at (4.5, 0.5) {};
		\node [style=none] (4) at (2, 3) {};
		\node [style=none] (5) at (2, 1.25) {};
		\node [style=none] (6) at (4.5, 3) {};
		\node [style=none] (7) at (4.5, 1.25) {};
		\node [style=none] (8) at (6, 3) {};
		\node [style=none] (9) at (6, 1.25) {};
		\node [style=none] (10) at (0.25, 3) {};
		\node [style=none] (11) at (0.25, 1.25) {};
		\node [style=none] (12) at (3.25, 2) {$\mathcal{E}$};
		\node [style=none] (13) at (6, 3.5) {};
		\node [style=none] (14) at (8.5, 3.5) {};
		\node [style=none] (15) at (6, 0.5) {};
		\node [style=none] (16) at (8.5, 0.5) {};
		\node [style=none] (17) at (6, 3) {};
		\node [style=none] (18) at (6, 1.25) {};
		\node [style=none] (19) at (8.5, 3) {};
		\node [style=none] (20) at (8.5, 1.25) {};
		\node [style=none] (23) at (7.25, 2) {$\mathcal{U}^{\dagger}$};
		\node [style=none] (24) at (0.75, 2.25) {$\vdots$};
		\node [style=none] (25) at (5.25, 2.25) {$\vdots$};
		\node [style=none] (26) at (9.25, 2.25) {$\vdots$};
		\node [style=none] (28) at (8.5, 3) {};
		\node [style=none] (30) at (8.5, 1.25) {};
		\node [style=none] (31) at (-10.25, 3.5) {};
		\node [style=none] (32) at (-7.75, 3.5) {};
		\node [style=none] (33) at (-10.25, 0.5) {};
		\node [style=none] (34) at (-7.75, 0.5) {};
		\node [style=none] (35) at (-10.25, 3) {};
		\node [style=none] (36) at (-10.25, 1.25) {};
		\node [style=none] (37) at (-7.75, 3) {};
		\node [style=none] (38) at (-7.75, 1.25) {};
		\node [style=none] (39) at (-6.25, 3) {};
		\node [style=none] (40) at (-6.25, 1.25) {};
		\node [style=none] (41) at (-11.75, 3) {};
		\node [style=none] (42) at (-11.75, 1.25) {};
		\node [style=none] (43) at (-9, 2) {$\mathcal{U}$};
		\node [style=none] (46) at (-6.25, 3) {};
		\node [style=none] (47) at (-6.25, 1.25) {};
		\node [style=none] (48) at (-11.25, 2.25) {$\vdots$};
		\node [style=none] (49) at (-7, 2.25) {$\vdots$};
		\node [style=none] (50) at (-0.75, 2) {$v.s.$};
		\node [style=none] (67) at (1.25, 4.25) {};
		\node [style=none] (68) at (9, 4.25) {};
		\node [style=none] (69) at (1.25, -0.25) {};
		\node [style=none] (70) at (9, -0.25) {};
		\node [style=none] (71) at (5, -1.25) {$\mathcal{E}' = \mathcal{U}^{\dagger}\circ\mathcal{E}$};
		\node [style=none] (72) at (-7.25, -1.25) {$\mathcal{U}' = \mathcal{U}^{\dagger}\circ\mathcal{U}=\mathcal{I}$};
		\node [style=none] (73) at (-6.25, 3) {};
		\node [style=none] (74) at (-6.25, 1.25) {};
		\node [style=none] (75) at (-6.25, 3) {};
		\node [style=none] (76) at (-6.25, 1.25) {};
		\node [style=none] (77) at (-6.25, 3.5) {};
		\node [style=none] (78) at (-3.75, 3.5) {};
		\node [style=none] (79) at (-6.25, 0.5) {};
		\node [style=none] (80) at (-3.75, 0.5) {};
		\node [style=none] (81) at (-6.25, 3) {};
		\node [style=none] (82) at (-6.25, 1.25) {};
		\node [style=none] (83) at (-3.75, 3) {};
		\node [style=none] (84) at (-3.75, 1.25) {};
		\node [style=none] (85) at (-5, 2) {$\mathcal{U}^{\dagger}$};
		\node [style=none] (86) at (-2.5, 2.25) {$\vdots$};
		\node [style=none] (87) at (-2, 3) {};
		\node [style=none] (88) at (-3.75, 3) {};
		\node [style=none] (89) at (-2, 1.25) {};
		\node [style=none] (90) at (-3.75, 1.25) {};
		\node [style=none] (91) at (-11, 4.25) {};
		\node [style=none] (92) at (-3, 4.25) {};
		\node [style=none] (93) at (-11, -0.25) {};
		\node [style=none] (94) at (-3, -0.25) {};
		\node [style=none] (95) at (8.5, 3) {};
		\node [style=none] (96) at (10.25, 3) {};
		\node [style=none] (97) at (8.5, 3) {};
		\node [style=none] (98) at (8.5, 1.25) {};
		\node [style=none] (99) at (10.25, 1.25) {};
		\node [style=none] (100) at (8.5, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (0.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (1.center);
		\draw (4.center) to (10.center);
		\draw (5.center) to (11.center);
		\draw (6.center) to (8.center);
		\draw (7.center) to (9.center);
		\draw (13.center) to (14.center);
		\draw (13.center) to (15.center);
		\draw (15.center) to (16.center);
		\draw (16.center) to (14.center);
		\draw (31.center) to (32.center);
		\draw (31.center) to (33.center);
		\draw (33.center) to (34.center);
		\draw (34.center) to (32.center);
		\draw (35.center) to (41.center);
		\draw (36.center) to (42.center);
		\draw (37.center) to (39.center);
		\draw (38.center) to (40.center);
		\draw [style=dashed not dense] (67.center) to (68.center);
		\draw [style=dashed not dense] (68.center) to (70.center);
		\draw [style=dashed not dense] (67.center) to (69.center);
		\draw [style=dashed not dense] (69.center) to (70.center);
		\draw (77.center) to (78.center);
		\draw (77.center) to (79.center);
		\draw (79.center) to (80.center);
		\draw (80.center) to (78.center);
		\draw (87.center) to (88.center);
		\draw (89.center) to (90.center);
		\draw [style=dashed not dense] (91.center) to (92.center);
		\draw [style=dashed not dense] (92.center) to (94.center);
		\draw [style=dashed not dense] (91.center) to (93.center);
		\draw [style=dashed not dense] (93.center) to (94.center);
		\draw (96.center) to (97.center);
		\draw (99.center) to (100.center);
	\end{pgfonlayer}
\end{tikzpicture}

